Learned Pulse Shaping Design for PAPR Reduction in DFT-s-OFDM

High peak-to-average power ratio (PAPR) is one of the main factors limiting cell coverage for cellular systems, especially in the uplink direction. Discrete Fourier transform spread orthogonal frequency-domain multiplexing (DFT-s-OFDM) with spectrally-extended frequency-domain spectrum shaping (FDSS) is one of the efficient techniques deployed to lower the PAPR of the uplink waveforms. In this work, we propose a machine learning-based framework to determine the FDSS filter, optimizing a tradeoff between the symbol error rate (SER), the PAPR, and the spectral flatness requirements. Our end-to-end optimization framework considers multiple important design constraints, including the Nyquist zero-ISI (inter-symbol interference) condition. The numerical results show that learned FDSS filters lower the PAPR compared to conventional baselines, with minimal SER degradation. Tuning the parameters of the optimization also helps us understand the fundamental limitations and characteristics of the FDSS filters for PAPR reduction.

==> figures/fig_PAPR_main.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}


\begin{document}


\pgfplotsset{
    compat=newest,
    every mark/.append style={solid},
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
	scale only axis,
	font=\huge,
	width=\textwidth,
	height=0.4*\textwidth,
	xmajorgrids=true,
	ymajorgrids=true,
        yminorgrids=true,
	xmin=3,
	xmax=8,
        xtick={0,0.50,1,...,8},
	ymin=1e-4,
	ymax=1,
    ymode = log,
	xlabel={PAPR [dB]},
	ylabel={CCDF},
	legend columns=1,
	legend cell align={left},
        legend style={row sep=3pt, at={(0,0)}, anchor = south west},
	]

BINS,	noFDSS,	RRC,	AlmostFlat,	Flat,	ZeroISI
    \addplot+[line width=4pt, black, dashed, mark=none] table[x=BINS, y=noFDSS, col sep=comma] {figures/results_PAPR.txt};

    \addplot+[line width=4pt, black, solid, mark=none] table[x=BINS, y=RRC, col sep=comma] {figures/results_PAPR.txt};


    \addplot+[line width=4pt, \myGreen, densely dotted, mark=pentagon*, mark repeat=20, mark options={fill=\myGreen,solid}] table[x=BINS, y=AlmostFlat, col sep=comma] {figures/results_PAPR.txt};

    \addplot+[line width=4pt, \myBlue, dotted, mark=o, mark repeat=20, mark options={fill=\myBlue,solid}] table[x=BINS, y=Flat, col sep=comma] {figures/results_PAPR.txt};

    \addplot+[line width=4pt, \myRed, loosely dotted, mark=diamond*, mark repeat=20, mark options={fill=\myRed,solid}] table[x=BINS, y=ZeroISI, col sep=comma] {figures/results_PAPR.txt};
    
    
    \legend{
        Without FDSS-SE,
        RRC~\cite{Nyquist-1928},
        Learned Almost-Flat,
        Learned Flat,
        Learned Zero-ISI
    }
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/fig_block_diagram_1_shorter.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}

\tikzstyle{block}=[rectangle,draw,very thick,fill=white,align=center,font=\LARGE]

\begin{document}%
\begin{tikzpicture}
    \def\dhor{4}
    \def\dvert{5.5}

    % TX Blocks
    \node (s) at (-0.75*\dhor,0) {};
    \node[block, inner sep=5pt, align=center] (mod) at (0,0) {Modulator};
    \node[block, inner sep=5pt, align=center] (DFT) at (\dhor,0) {DFT\\$\Ndata$};
    \node[block, shape=trapezium, rotate=90, inner sep=5pt, align=center] (SE) at (2*\dhor,0) {\rotatebox{-90}{SE}};
    \node[block, draw=\myRed, text=\myRed, inner sep=5pt, align=center] (FDSS) at (3*\dhor,0) {(Learned)\\FDSS\\$\vect{F}$};
    \node[block, inner sep=5pt, align=center] (IFFT) at (4*\dhor,0) {iFFT\\$\Nfft$};

    % Channel
    \node[block, shape=ellipse, inner sep=5pt, align=center] (C-AWGN) at (4.5*\dhor,-0.5*\dvert) {$\mathbb{C}$-AWGN};

    % RX Blocks
    \node[block, inner sep=5pt, align=center] (FFT) at (4*\dhor,-\dvert) {FFT\\$\Nfft$};
    \node[block, draw=\myRed, text=\myRed, inner sep=5pt, align=center] (IFDSS) at (3*\dhor,-\dvert) {Matched\\FDSS\\$\vect{F}^*$};
    \node[block, shape=trapezium, rotate=90, inner sep=5pt, align=center] (ISE) at (2.25*\dhor,-\dvert) {\rotatebox{-90}{iSE}};
    \node[block, inner sep=5pt, align=center, font=\LARGE] (normaliz) at (1.75*\dhor,-\dvert) {$\frac{1}{|\vect{F}|^2}$};
    \node[block, inner sep=5pt, align=center] (IDFT) at (\dhor,-\dvert) {IDFT\\$\Ndata$};
    \node[block, inner sep=5pt, align=center] (demod) at (0,-\dvert) {Demod.};
    \node (s-hat) at (-0.75*\dhor,-\dvert) {};

    % Connections
    \path[edge] (s) --node[above=0.1,font=\Large]{$\vect{s}$} (mod);
    \path[edge] (mod) --node[above=0.1,font=\Large]{$\vect{x}$} (DFT);
    \path[edge] (DFT) --node[above=0.1,font=\Large]{$\vect{X}$} (SE);
    \path[edge] (SE) --node[above=0.1,font=\Large]{$\vect{X}^\text{ext}$} (FDSS);
    \path[edge] (FDSS) --node[above=0.1,font=\Large]{$\vect{\tilde{X}}$} (IFFT);
    \path[edge] (IFFT) -| node[above=0.1,font=\Large]{$\vect{\tilde{x}}$} (C-AWGN);

    \path[edge] (C-AWGN) |-node[below=0.1,font=\Large]{$\vect{\tilde{y}}$} (FFT);
    \path[edge] (FFT) --node[above=0.1,font=\Large]{$\vect{\tilde{Y}}$} (IFDSS);
    \path[edge] (IFDSS) --node[above=0.1,font=\Large]{$\vect{{R}}$} (ISE);
    \path[edge] (ISE) --node[above=0.1,font=\Large]{$\vect{{T}}$} (normaliz);
    \path[edge] (normaliz) --node[above=0.1,font=\Large]{$\vect{\tilde{Y}}$} (IDFT);
    \path[edge] (IDFT) --node[below=0.1,font=\Large]{$\vect{{y}}$} (demod);
    \path[edge] (demod) --node[below=0.1,font=\Large]{$\vect{\hat{s}}$} (s-hat);



    %%% Spectral extension
    % left
    \node[minimum height=50, minimum width=10, anchor=south] (l-up) at (1.75*\dhor,-0.5*\dvert) {};
    \node[block, fill=\myBlue, minimum height=30, minimum width=10, anchor=south] () at (1.75*\dhor,-0.5*\dvert) {};

    \node[minimum height=50, minimum width=10, anchor=north] (l-do) at (1.75*\dhor,-0.5*\dvert) {};
    \node[block, fill=\myGreen, minimum height=30, minimum width=10, anchor=north] () at (1.75*\dhor,-0.5*\dvert) {};
    
    \node[block, fill=white!80!black, minimum height=40, minimum width=10] () at (1.75*\dhor,-0.5*\dvert) {};

    % right
    \node[minimum height=70, minimum width=10, anchor=south] (r-upup) at (2.25*\dhor,-0.5*\dvert) {};
    \node[block, fill=\myGreen, minimum height=40, minimum width=10, anchor=south] () at (2.25*\dhor,-0.5*\dvert) {};
    
    \node[minimum height=50, minimum width=10, anchor=south] (r-up) at (2.25*\dhor,-0.5*\dvert) {};
    \node[block, fill=\myBlue, minimum height=30, minimum width=10, anchor=south] () at (2.25*\dhor,-0.5*\dvert) {};

    \node[minimum height=70, minimum width=10, anchor=north] (r-dodo) at (2.25*\dhor,-0.5*\dvert) {};
    \node[block, fill=\myBlue, minimum height=40, minimum width=10, anchor=north] () at (2.25*\dhor,-0.5*\dvert) {};

    \node[minimum height=50, minimum width=10, anchor=north] (r-do) at (2.25*\dhor,-0.5*\dvert) {};
    \node[block, fill=\myGreen, minimum height=30, minimum width=10, anchor=north] () at (2.25*\dhor,-0.5*\dvert) {};
    
    \node[block, fill=white!80!black, minimum height=40, minimum width=10] () at (2.25*\dhor,-0.5*\dvert) {};

    % Arrows
    \path[edge, dashed, draw=\myBlue,triangle 45-triangle 45] (l-up) -- (r-up);
    \path[edge, dashed, draw=\myBlue,triangle 45-triangle 45] (l-up) --++ (0.9,0) |- (r-dodo);

    \path[edge, dotted, draw=\myGreen, triangle 45-triangle 45] (l-do) -- (r-do);
    \path[edge, dotted, draw=\myGreen, triangle 45-triangle 45] (l-do) --++ (1.1,0) |- (r-upup);



    \node[block, draw=white, anchor=east] () at (1.1*\dhor, -0.5*\dvert) {Spectral Extension:};

    \draw [ultra thick, decorate, decoration = {brace,mirror,amplitude=5pt}] (1.65*\dhor,-0.5*\dvert+1.1) --  (1.65*\dhor,-0.5*\dvert-1.1) node[block, draw=white, pos=0.5,left=0.2]{$\Ndata$};


    \draw [ultra thick, decorate, decoration = {brace,mirror,amplitude=5pt}] (1.65*\dhor,-0.5*\dvert+1.1) --  (1.65*\dhor,-0.5*\dvert-1.1) node[block, draw=white, pos=0.5,left=0.2]{$\Ndata$};
    \draw [ultra thick, decorate, decoration = {brace,amplitude=5pt}] (2.48*\dhor,-0.5*\dvert+1.4) --  (2.48*\dhor,-0.5*\dvert-1.4) node[block, draw=white, pos=0.5,right=0.2]{$\Nsc$};

    \node[text=\myGreen, anchor=west, font=\large] () at (2.28*\dhor,-0.5*\dvert+1.3) {$\Nse$};
    \node[text=\myBlue, anchor=west, font=\large] () at (2.28*\dhor,-0.5*\dvert-1.3) {$\Nse$};

    


    

\end{tikzpicture}


\end{document}

==> figures/fig_designs.tex <==
\documentclass[tikz]{standalone}
\input{common}


\begin{document}

\begin{tikzpicture}
\begin{axis}[
    axis line style = {draw=none},
    tick style={draw=none},
    xtick = \empty,
    ytick = \empty,
    width=\textwidth,
    height=0.5\textwidth,
    ]

    \addplot+[line width=1pt, \myRed, solid, mark=none, domain=-10:-8]   {(x+8)^3 + (x+8)^2 + 1};
    \addplot+[line width=1pt, \myRed, dashed, mark=none, domain=-8:-6]   {-(x+8)^3 + (x+8)^2 + 1};
    \addplot+[line width=0.5pt, black, dashed, mark=none] table[x=X, y=Y, col sep=comma] {
X, Y
-8, -3
-8, 1.5
    };
    
    
    \addplot+[line width=1pt, \myBlue, solid, mark=none] table[x=X, y=Y, col sep=comma] {
X, Y
-2, 1
2, 1
    };
    \addplot+[line width=0.5pt, black, dashed, mark=none] table[x=X, y=Y, col sep=comma] {
X, Y
0, -3
0, 1.5
    };
    \addplot+[line width=1pt, \myRed, dashed, mark=none, domain=2:3]   {-4*(x-2)^2 + 1};
    \addplot+[line width=1pt, \myRed, solid, mark=none, domain=-3:-2] {-4*(x+2)^2 + 1};



    \addplot+[line width=1pt, \myRed, solid, mark=none, domain=6:7.05]   {cos(3*deg(x-7))};
    \addplot+[line width=1pt, \myGreen, solid, mark=none, domain=5:6]   {cos(3*deg(x-6))-2};

    \addplot+[line width=1pt, \myRed, dashed, mark=none, domain=8.95:10]   {cos(3*deg(x-9))};
    \addplot+[line width=1pt, \myGreen, dashed, mark=none, domain=10:11]   {cos(3*deg(x-10))-2};
    
    \addplot+[line width=1pt, \myBlue, solid, mark=none] table[x=X, y=Y, col sep=comma] {
X, Y
7, 1
9, 1
    };
    \addplot+[line width=0.5pt, black, dashed, mark=none] table[x=X, y=Y, col sep=comma] {
X, Y
8, -3
8, 1.5
    };


    \node[circle, fill=\myBlue, text=\myBlue, inner sep=1] () at (axis cs: 10,-1) {};
    \node[circle, fill=\myBlue, text=\myBlue, inner sep=1] () at (axis cs: 6,-1) {};


    \node[text=\myRed, anchor=east, fill=none, inner sep=1pt, font=\tiny] () at (axis cs: -10,1) {$F_k$};
    \node[text=\myRed, anchor=west, fill=none, inner sep=1pt, font=\tiny] () at (axis cs: -7.5,1.3) {$F_{\Nsc-k}$};


    \node[text=\myRed, anchor=west, fill=none, inner sep=1pt, font=\tiny] () at (axis cs: -4.7,0) {$F_k$};
   \node[text=\myBlue, anchor=south, fill=white, inner sep=0pt, font=\tiny] () at (axis cs: 0,1.2) {$C$};



    \node[text=\myRed, anchor=east, fill=none, inner sep=1pt, font=\tiny] () at (axis cs: 6.25,0.5) {$F_k$};
    \node[text=\myGreen, anchor=west, fill=none, inner sep=1pt, font=\tiny] () at (axis cs: 11,-2) {$\sqrt{C^2-F_{k}}$};
    \node[text=\myBlue, anchor=south, fill=white, inner sep=1pt, font=\tiny] () at (axis cs: 8.5,1.1) {$C_v=1/\sqrt{\Ndata}$};
    \node[text=\myBlue, anchor=west, fill=none, inner sep=1pt, font=\tiny] () at (axis cs: 10.5,-0.8) {$C_v/\sqrt{2}$};

    \addplot+[line width=0.5pt, white, dashed, mark=none] table[x=X, y=Y, col sep=comma] {
X, Y
11, -3.0
15, -3.0
    };

\node[anchor=south, fill=white, inner sep=1pt, font=\tiny] () at (axis cs: -8,-3.2) {(a)};
\node[anchor=south, fill=white, inner sep=1pt, font=\tiny] () at (axis cs: 0,-3.2) {(b)};
\node[anchor=south, fill=white, inner sep=1pt, font=\tiny] () at (axis cs: 8,-3.2) {(c)};

\end{axis}


\end{tikzpicture}
\end{document}

==> figures/fig_filters_limitingCases.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}


\begin{document}


\pgfplotsset{
    compat=newest,
    every mark/.append style={solid},
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
	scale only axis,
	font=\huge,
	width=\textwidth,
	height=0.35\textwidth,
	xmin=0,
	xmax=385,
        xtick={0,50,100,...,400},
	ymin=0,
	xlabel={subcarrier index $k$},
	ylabel={$|F_k|^2$},
	legend columns=1,
	legend cell align={left},
	legend style={row sep=3pt, at={(0.5,0)}, anchor = south},
	]

    \addplot+[line width=2pt, black, solid, mark=none] table[x=X, y=Y, col sep=comma] {
X, Y
1 , 0.0008926056390348298
2 , 0.002676861092628966
3 , 0.004458250096317032
4 , 0.0062348650941349655
5 , 0.008004803642243765
6 , 0.009766170446113984
7 , 0.0115170793900546
8 , 0.013255655556912974
9 , 0.014980037235783032
10 , 0.016688377915572
11 , 0.018378848262290682
12 , 0.020049638077950155
13 , 0.021698958238967087
14 , 0.02332504261200209
15 , 0.024926149945179558
16 , 0.026500565732663753
17 , 0.028046604050594625
18 , 0.029562609362417273
19 , 0.03104695829167204
20 , 0.032498061360346574
21 , 0.033914364690928775
22 , 0.035294351670337724
23 , 0.03663654457395097
24 , 0.03793950614798904
25 , 0.039201841148562844
26 , 0.04042219783573573
27 , 0.04159926942100044
28 , 0.04273179546662108
29 , 0.043818563235341286
30 , 0.04485840898901377
31 , 0.04585021923476019
32 , 0.04679293191732727
33 , 0.04768553755636214
34 , 0.04852708032738918
35 , 0.049316659085330825
36 , 0.0500534283294763
37 , 0.05073659910886489
38 , 0.05136543986711448
39 , 0.05193927722579039
40 , 0.0524574967054759
41 , 0.05291954338377216
42 , 0.05332492248952305
43 , 0.05367319993262851
44 , 0.05396400276887904
45 , 0.054197019599313785
46 , 0.054372000903674264
47 , 0.054488759307596966
48 , 0.05454716978325851
49 , 0.05455447255899802
50 , 0.05455447255899802
51 , 0.05455447255899802
52 , 0.05455447255899802
53 , 0.05455447255899802
54 , 0.05455447255899802
55 , 0.05455447255899802
56 , 0.05455447255899802
57 , 0.05455447255899802
58 , 0.05455447255899802
59 , 0.05455447255899802
60 , 0.05455447255899802
61 , 0.05455447255899802
62 , 0.05455447255899802
63 , 0.05455447255899802
64 , 0.05455447255899802
65 , 0.05455447255899802
66 , 0.05455447255899802
67 , 0.05455447255899802
68 , 0.05455447255899802
69 , 0.05455447255899802
70 , 0.05455447255899802
71 , 0.05455447255899802
72 , 0.05455447255899802
73 , 0.05455447255899802
74 , 0.05455447255899802
75 , 0.05455447255899802
76 , 0.05455447255899802
77 , 0.05455447255899802
78 , 0.05455447255899802
79 , 0.05455447255899802
80 , 0.05455447255899802
81 , 0.05455447255899802
82 , 0.05455447255899802
83 , 0.05455447255899802
84 , 0.05455447255899802
85 , 0.05455447255899802
86 , 0.05455447255899802
87 , 0.05455447255899802
88 , 0.05455447255899802
89 , 0.05455447255899802
90 , 0.05455447255899802
91 , 0.05455447255899802
92 , 0.05455447255899802
93 , 0.05455447255899802
94 , 0.05455447255899802
95 , 0.05455447255899802
96 , 0.05455447255899802
97 , 0.05455447255899802
98 , 0.05455447255899802
99 , 0.05455447255899802
100 , 0.05455447255899802
101 , 0.05455447255899802
102 , 0.05455447255899802
103 , 0.05455447255899802
104 , 0.05455447255899802
105 , 0.05455447255899802
106 , 0.05455447255899802
107 , 0.05455447255899802
108 , 0.05455447255899802
109 , 0.05455447255899802
110 , 0.05455447255899802
111 , 0.05455447255899802
112 , 0.05455447255899802
113 , 0.05455447255899802
114 , 0.05455447255899802
115 , 0.05455447255899802
116 , 0.05455447255899802
117 , 0.05455447255899802
118 , 0.05455447255899802
119 , 0.05455447255899802
120 , 0.05455447255899802
121 , 0.05455447255899802
122 , 0.05455447255899802
123 , 0.05455447255899802
124 , 0.05455447255899802
125 , 0.05455447255899802
126 , 0.05455447255899802
127 , 0.05455447255899802
128 , 0.05455447255899802
129 , 0.05455447255899802
130 , 0.05455447255899802
131 , 0.05455447255899802
132 , 0.05455447255899802
133 , 0.05455447255899802
134 , 0.05455447255899802
135 , 0.05455447255899802
136 , 0.05455447255899802
137 , 0.05455447255899802
138 , 0.05455447255899802
139 , 0.05455447255899802
140 , 0.05455447255899802
141 , 0.05455447255899802
142 , 0.05455447255899802
143 , 0.05455447255899802
144 , 0.05455447255899802
145 , 0.05455447255899802
146 , 0.05455447255899802
147 , 0.05455447255899802
148 , 0.05455447255899802
149 , 0.05455447255899802
150 , 0.05455447255899802
151 , 0.05455447255899802
152 , 0.05455447255899802
153 , 0.05455447255899802
154 , 0.05455447255899802
155 , 0.05455447255899802
156 , 0.05455447255899802
157 , 0.05455447255899802
158 , 0.05455447255899802
159 , 0.05455447255899802
160 , 0.05455447255899802
161 , 0.05455447255899802
162 , 0.05455447255899802
163 , 0.05455447255899802
164 , 0.05455447255899802
165 , 0.05455447255899802
166 , 0.05455447255899802
167 , 0.05455447255899802
168 , 0.05455447255899802
169 , 0.05455447255899802
170 , 0.05455447255899802
171 , 0.05455447255899802
172 , 0.05455447255899802
173 , 0.05455447255899802
174 , 0.05455447255899802
175 , 0.05455447255899802
176 , 0.05455447255899802
177 , 0.05455447255899802
178 , 0.05455447255899802
179 , 0.05455447255899802
180 , 0.05455447255899802
181 , 0.05455447255899802
182 , 0.05455447255899802
183 , 0.05455447255899802
184 , 0.05455447255899802
185 , 0.05455447255899802
186 , 0.05455447255899802
187 , 0.05455447255899802
188 , 0.05455447255899802
189 , 0.05455447255899802
190 , 0.05455447255899802
191 , 0.05455447255899802
192 , 0.05455447255899802
193 , 0.05455447255899802
194 , 0.05455447255899802
195 , 0.05455447255899802
196 , 0.05455447255899802
197 , 0.05455447255899802
198 , 0.05455447255899802
199 , 0.05455447255899802
200 , 0.05455447255899802
201 , 0.05455447255899802
202 , 0.05455447255899802
203 , 0.05455447255899802
204 , 0.05455447255899802
205 , 0.05455447255899802
206 , 0.05455447255899802
207 , 0.05455447255899802
208 , 0.05455447255899802
209 , 0.05455447255899802
210 , 0.05455447255899802
211 , 0.05455447255899802
212 , 0.05455447255899802
213 , 0.05455447255899802
214 , 0.05455447255899802
215 , 0.05455447255899802
216 , 0.05455447255899802
217 , 0.05455447255899802
218 , 0.05455447255899802
219 , 0.05455447255899802
220 , 0.05455447255899802
221 , 0.05455447255899802
222 , 0.05455447255899802
223 , 0.05455447255899802
224 , 0.05455447255899802
225 , 0.05455447255899802
226 , 0.05455447255899802
227 , 0.05455447255899802
228 , 0.05455447255899802
229 , 0.05455447255899802
230 , 0.05455447255899802
231 , 0.05455447255899802
232 , 0.05455447255899802
233 , 0.05455447255899802
234 , 0.05455447255899802
235 , 0.05455447255899802
236 , 0.05455447255899802
237 , 0.05455447255899802
238 , 0.05455447255899802
239 , 0.05455447255899802
240 , 0.05455447255899802
241 , 0.05455447255899802
242 , 0.05455447255899802
243 , 0.05455447255899802
244 , 0.05455447255899802
245 , 0.05455447255899802
246 , 0.05455447255899802
247 , 0.05455447255899802
248 , 0.05455447255899802
249 , 0.05455447255899802
250 , 0.05455447255899802
251 , 0.05455447255899802
252 , 0.05455447255899802
253 , 0.05455447255899802
254 , 0.05455447255899802
255 , 0.05455447255899802
256 , 0.05455447255899802
257 , 0.05455447255899802
258 , 0.05455447255899802
259 , 0.05455447255899802
260 , 0.05455447255899802
261 , 0.05455447255899802
262 , 0.05455447255899802
263 , 0.05455447255899802
264 , 0.05455447255899802
265 , 0.05455447255899802
266 , 0.05455447255899802
267 , 0.05455447255899802
268 , 0.05455447255899802
269 , 0.05455447255899802
270 , 0.05455447255899802
271 , 0.05455447255899802
272 , 0.05455447255899802
273 , 0.05455447255899802
274 , 0.05455447255899802
275 , 0.05455447255899802
276 , 0.05455447255899802
277 , 0.05455447255899802
278 , 0.05455447255899802
279 , 0.05455447255899802
280 , 0.05455447255899802
281 , 0.05455447255899802
282 , 0.05455447255899802
283 , 0.05455447255899802
284 , 0.05455447255899802
285 , 0.05455447255899802
286 , 0.05455447255899802
287 , 0.05455447255899802
288 , 0.05455447255899802
289 , 0.05455447255899802
290 , 0.05455447255899802
291 , 0.05455447255899802
292 , 0.05455447255899802
293 , 0.05455447255899802
294 , 0.05455447255899802
295 , 0.05455447255899802
296 , 0.05455447255899802
297 , 0.05455447255899802
298 , 0.05455447255899802
299 , 0.05455447255899802
300 , 0.05455447255899802
301 , 0.05455447255899802
302 , 0.05455447255899802
303 , 0.05455447255899802
304 , 0.05455447255899802
305 , 0.05455447255899802
306 , 0.05455447255899802
307 , 0.05455447255899802
308 , 0.05455447255899802
309 , 0.05455447255899802
310 , 0.05455447255899802
311 , 0.05455447255899802
312 , 0.05455447255899802
313 , 0.05455447255899802
314 , 0.05455447255899802
315 , 0.05455447255899802
316 , 0.05455447255899802
317 , 0.05455447255899802
318 , 0.05455447255899802
319 , 0.05455447255899802
320 , 0.05455447255899802
321 , 0.05455447255899802
322 , 0.05455447255899802
323 , 0.05455447255899802
324 , 0.05455447255899802
325 , 0.05455447255899802
326 , 0.05455447255899802
327 , 0.05455447255899802
328 , 0.05455447255899802
329 , 0.05455447255899802
330 , 0.05455447255899802
331 , 0.05455447255899802
332 , 0.05455447255899802
333 , 0.05455447255899802
334 , 0.05455447255899802
335 , 0.05455447255899802
336 , 0.05455447255899802
337 , 0.05454716978325854
338 , 0.05448875930759706
339 , 0.0543720009036744
340 , 0.05419701959931398
341 , 0.05396400276887929
342 , 0.05367319993262882
343 , 0.05332492248952342
344 , 0.05291954338377258
345 , 0.05245749670547637
346 , 0.05193927722579093
347 , 0.051365439867115066
348 , 0.05073659910886552
349 , 0.050053428329476984
350 , 0.04931665908533157
351 , 0.04852708032738996
352 , 0.04768553755636298
353 , 0.046792931917328154
354 , 0.045850219234761125
355 , 0.044858408989014754
356 , 0.04381856323534232
357 , 0.042731795466622154
358 , 0.04159926942100156
359 , 0.04042219783573688
360 , 0.039201841148564044
361 , 0.037939506147990285
362 , 0.03663654457395225
363 , 0.03529435167033904
364 , 0.03391436469093013
365 , 0.03249806136034796
366 , 0.031046958291673463
367 , 0.029562609362418727
368 , 0.028046604050596096
369 , 0.026500565732665265
370 , 0.024926149945181098
371 , 0.023325042612003657
372 , 0.021698958238968676
373 , 0.020049638077951765
374 , 0.018378848262292306
375 , 0.01668837791557364
376 , 0.014980037235784697
377 , 0.01325565555691465
378 , 0.01151707939005629
379 , 0.009766170446115692
380 , 0.008004803642245479
381 , 0.006234865094136687
382 , 0.0044582500963187555
383 , 0.002676861092630694
384 , 0.0008926056390365882
    };

    \addplot+[line width=2pt, orange, densely dotted, mark=o, mark repeat=20, mark options={fill=orange,solid}] table[x=X, y=Y, col sep=comma] {
X, Y
1 , 0.02958467431162283
2 , 0.030401017101260856
3 , 0.031185815083244056
4 , 0.03193946292133866
5 , 0.03266245676216642
6 , 0.033355379874455464
7 , 0.03401888963020777
8 , 0.03465370572290314
9 , 0.035260599525098135
10 , 0.035840384494572275
11 , 0.03639390754454108
12 , 0.03692204129942673
13 , 0.03742567716326962
14 , 0.03790571913310188
15 , 0.03836307829450663
16 , 0.03879866794117236
17 , 0.039213399264541794
18 , 0.0396081775636612
19 , 0.03998389892908093
20 , 0.04034144735815355
21 , 0.04068169226233634
22 , 0.04100548633014761
23 , 0.041313663712260536
24 , 0.04160703849785823
25 , 0.04188640345383323
26 , 0.042152529000699726
27 , 0.04240616240121431
28 , 0.04264802713967599
29 , 0.04287882247170987
30 , 0.04309922312604235
31 , 0.043309879141351364
32 , 0.04351141582273957
33 , 0.04370443380372991
34 , 0.0438895092009366
35 , 0.04406719384972054
36 , 0.04423801561020867
37 , 0.0444024787340409
38 , 0.04456106428312022
39 , 0.04471423059247632
40 , 0.044862413770126085
41 , 0.045006028227520777
42 , 0.04514546723482202
43 , 0.045281103495843925
44 , 0.04541328973804592
45 , 0.045542359313462025
46 , 0.04566862680690811
47 , 0.04579238864822694
48 , 0.045913923725711736
49 , 0.046033493998194217
50 , 0.046151345103598536
51 , 0.04626770696204868
52 , 0.046382794371873974
53 , 0.04649680759709298
54 , 0.04660993294516646
55 , 0.04672234333399974
56 , 0.04683419884734665
57 , 0.0469456472779192
58 , 0.047056824657645185
59 , 0.04716785577463695
60 , 0.04727885467654372
61 , 0.04738992516005572
62 , 0.04750116124641328
63 , 0.047612647642848366
64 , 0.04772446018995135
65 , 0.047836666295012945
66 , 0.04794932535143963
67 , 0.0480624891443835
68 , 0.04817620224276341
69 , 0.048290502377884396
70 , 0.04840542080888798
71 , 0.04852098267528623
72 , 0.04863720733685008
73 , 0.04875410870113451
74 , 0.04887169553893458
75 , 0.04898997178797229
76 , 0.04910893684512002
77 , 0.04922858584746842
78 , 0.04934890994254807
79 , 0.049469896548012295
80 , 0.04959152960108817
81 , 0.04971378979809717
82 , 0.049836654824345024
83 , 0.04996009957467267
84 , 0.050084096364957156
85 , 0.05020861513484223
86 , 0.05033362364197384
87 , 0.05045908764800736
88 , 0.05058497109664658
89 , 0.05071123628396715
90 , 0.050837844021269375
91 , 0.050964753790697946
92 , 0.05109192389385874
93 , 0.051219311593655587
94 , 0.05134687324956198
95 , 0.05147456444653721
96 , 0.05160234011778704
97 , 0.05173015466156538
98 , 0.051857962052204075
99 , 0.05198571594555396
100 , 0.05211336977901284
101 , 0.05224087686631124
102 , 0.05236819048722083
103 , 0.0524952639723456
104 , 0.0526220507831502
105 , 0.052748504587376045
106 , 0.0528745793299908
107 , 0.05300022929981237
108 , 0.05312540919194506
109 , 0.053250074166161565
110 , 0.05337417990136049
111 , 0.053497682646226466
112 , 0.053620539266216086
113 , 0.053742707286989704
114 , 0.05386414493440748
115 , 0.05398481117120367
116 , 0.05410466573045205
117 , 0.054223669145932116
118 , 0.05434178277950363
119 , 0.05445896884559507
120 , 0.05457519043290951
121 , 0.054690411523448675
122 , 0.05480459700895567
123 , 0.054917712704873375
124 , 0.055029725361914826
125 , 0.05514060267533958
126 , 0.055250313292029576
127 , 0.05535882681545472
128 , 0.055466113808618635
129 , 0.055572145795072046
130 , 0.05567689525808162
131 , 0.05578033563803814
132 , 0.05588244132818951
133 , 0.055983187668779744
134 , 0.05608255093967635
135 , 0.056180508351565045
136 , 0.05627703803579078
137 , 0.056372119032922385
138 , 0.056465731280116074
139 , 0.05655785559735293
140 , 0.05664847367262323
141 , 0.05673756804612957
142 , 0.05682512209357907
143 , 0.05691112000863416
144 , 0.056995546784589485
145 , 0.05707838819534123
146 , 0.05715963077571446
147 , 0.05723926180121175
148 , 0.057317269267245397
149 , 0.05739364186791463
150 , 0.05746836897438685
151 , 0.05754144061294155
152 , 0.0576128474427334
153 , 0.05768258073332979
154 , 0.05775063234207746
155 , 0.057816994691349946
156 , 0.05788166074572771
157 , 0.057944623989160296
158 , 0.05800587840215928
159 , 0.05806541843906852
160 , 0.05812323900545763
161 , 0.05817933543568286
162 , 0.05823370347065797
163 , 0.058286339235876304
164 , 0.058337239219724765
165 , 0.058386400252127525
166 , 0.05843381948355701
167 , 0.058479494364448416
168 , 0.058523422625051336
169 , 0.058565602255752795
170 , 0.05860603148790262
171 , 0.05864470877517197
172 , 0.058681632775474404
173 , 0.05871680233347677
174 , 0.05875021646372706
175 , 0.05878187433442407
176 , 0.05881177525185298
177 , 0.05883991864550949
178 , 0.05886630405393408
179 , 0.05889093111127626
180 , 0.05891379953460796
181 , 0.058934909112003865
182 , 0.05895425969140481
183 , 0.058971851170279706
184 , 0.058987683486099944
185 , 0.0590017566076393
186 , 0.05901407052711064
187 , 0.05902462525315031
188 , 0.05903342080465904
189 , 0.059040457205507706
190 , 0.05904573448011522
191 , 0.059049252649903426
192 , 0.0590510117306347
193 , 0.0590510117306347
194 , 0.059049252649903426
195 , 0.05904573448011522
196 , 0.059040457205507706
197 , 0.05903342080465904
198 , 0.05902462525315031
199 , 0.05901407052711064
200 , 0.0590017566076393
201 , 0.058987683486099944
202 , 0.058971851170279706
203 , 0.05895425969140481
204 , 0.058934909112003865
205 , 0.05891379953460796
206 , 0.05889093111127626
207 , 0.05886630405393408
208 , 0.05883991864550949
209 , 0.05881177525185298
210 , 0.05878187433442407
211 , 0.05875021646372706
212 , 0.05871680233347677
213 , 0.058681632775474404
214 , 0.05864470877517197
215 , 0.05860603148790262
216 , 0.058565602255752795
217 , 0.058523422625051336
218 , 0.058479494364448416
219 , 0.05843381948355701
220 , 0.058386400252127525
221 , 0.058337239219724765
222 , 0.058286339235876304
223 , 0.05823370347065797
224 , 0.05817933543568286
225 , 0.05812323900545763
226 , 0.05806541843906852
227 , 0.05800587840215928
228 , 0.057944623989160296
229 , 0.05788166074572771
230 , 0.057816994691349946
231 , 0.05775063234207746
232 , 0.05768258073332979
233 , 0.0576128474427334
234 , 0.05754144061294155
235 , 0.05746836897438685
236 , 0.05739364186791463
237 , 0.057317269267245397
238 , 0.05723926180121175
239 , 0.05715963077571446
240 , 0.05707838819534123
241 , 0.056995546784589485
242 , 0.05691112000863416
243 , 0.05682512209357907
244 , 0.05673756804612957
245 , 0.05664847367262323
246 , 0.05655785559735293
247 , 0.056465731280116074
248 , 0.056372119032922385
249 , 0.05627703803579078
250 , 0.056180508351565045
251 , 0.05608255093967635
252 , 0.055983187668779744
253 , 0.05588244132818951
254 , 0.05578033563803814
255 , 0.05567689525808162
256 , 0.055572145795072046
257 , 0.055466113808618635
258 , 0.05535882681545472
259 , 0.055250313292029576
260 , 0.05514060267533958
261 , 0.055029725361914826
262 , 0.054917712704873375
263 , 0.05480459700895567
264 , 0.054690411523448675
265 , 0.05457519043290951
266 , 0.05445896884559507
267 , 0.05434178277950363
268 , 0.054223669145932116
269 , 0.05410466573045205
270 , 0.05398481117120367
271 , 0.05386414493440748
272 , 0.053742707286989704
273 , 0.053620539266216086
274 , 0.053497682646226466
275 , 0.05337417990136049
276 , 0.053250074166161565
277 , 0.05312540919194506
278 , 0.05300022929981237
279 , 0.0528745793299908
280 , 0.052748504587376045
281 , 0.0526220507831502
282 , 0.0524952639723456
283 , 0.05236819048722083
284 , 0.05224087686631124
285 , 0.05211336977901284
286 , 0.05198571594555396
287 , 0.051857962052204075
288 , 0.05173015466156538
289 , 0.05160234011778704
290 , 0.05147456444653721
291 , 0.05134687324956198
292 , 0.051219311593655587
293 , 0.05109192389385874
294 , 0.050964753790697946
295 , 0.050837844021269375
296 , 0.05071123628396715
297 , 0.05058497109664658
298 , 0.05045908764800736
299 , 0.05033362364197384
300 , 0.05020861513484223
301 , 0.050084096364957156
302 , 0.04996009957467267
303 , 0.049836654824345024
304 , 0.04971378979809717
305 , 0.04959152960108817
306 , 0.049469896548012295
307 , 0.04934890994254807
308 , 0.04922858584746842
309 , 0.04910893684512002
310 , 0.04898997178797229
311 , 0.04887169553893458
312 , 0.04875410870113451
313 , 0.04863720733685008
314 , 0.04852098267528623
315 , 0.04840542080888798
316 , 0.048290502377884396
317 , 0.04817620224276341
318 , 0.0480624891443835
319 , 0.04794932535143963
320 , 0.047836666295012945
321 , 0.04772446018995135
322 , 0.047612647642848366
323 , 0.04750116124641328
324 , 0.04738992516005572
325 , 0.04727885467654372
326 , 0.04716785577463695
327 , 0.047056824657645185
328 , 0.0469456472779192
329 , 0.04683419884734665
330 , 0.04672234333399974
331 , 0.04660993294516646
332 , 0.04649680759709298
333 , 0.046382794371873974
334 , 0.04626770696204868
335 , 0.046151345103598536
336 , 0.046033493998194217
337 , 0.045913923725711736
338 , 0.04579238864822694
339 , 0.04566862680690811
340 , 0.045542359313462025
341 , 0.04541328973804592
342 , 0.045281103495843925
343 , 0.04514546723482202
344 , 0.045006028227520777
345 , 0.044862413770126085
346 , 0.04471423059247632
347 , 0.04456106428312022
348 , 0.0444024787340409
349 , 0.04423801561020867
350 , 0.04406719384972054
351 , 0.0438895092009366
352 , 0.04370443380372991
353 , 0.04351141582273957
354 , 0.043309879141351364
355 , 0.04309922312604235
356 , 0.04287882247170987
357 , 0.04264802713967599
358 , 0.04240616240121431
359 , 0.042152529000699726
360 , 0.04188640345383323
361 , 0.04160703849785823
362 , 0.041313663712260536
363 , 0.04100548633014761
364 , 0.04068169226233634
365 , 0.04034144735815355
366 , 0.03998389892908093
367 , 0.0396081775636612
368 , 0.039213399264541794
369 , 0.03879866794117236
370 , 0.03836307829450663
371 , 0.03790571913310188
372 , 0.03742567716326962
373 , 0.03692204129942673
374 , 0.03639390754454108
375 , 0.035840384494572275
376 , 0.035260599525098135
377 , 0.03465370572290314
378 , 0.03401888963020777
379 , 0.033355379874455464
380 , 0.03266245676216642
381 , 0.03193946292133866
382 , 0.031185815083244056
383 , 0.030401017101260856
384 , 0.02958467431162283
};


    \addplot+[line width=2pt, \myGreen, densely dotted, mark=square*, mark repeat=20, mark options={fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] {
X, Y
1 , 0.024893674899821163
2 , 0.025978262599394817
3 , 0.0270131938201256
4 , 0.02799822492624887
5 , 0.028933503024705147
6 , 0.029819510416436597
7 , 0.030657014729639363
8 , 0.031447024246918656
9 , 0.032190747974910124
10 , 0.03288956003912323
11 , 0.03354496801866496
12 , 0.03415858486525557
13 , 0.03473210407867756
14 , 0.03526727783662917
15 , 0.035765897800998495
16 , 0.036229778344940414
17 , 0.03666074196593377
18 , 0.037060606669315176
19 , 0.037431175124718524
20 , 0.03777422541448963
21 , 0.038091503208567586
22 , 0.03838471521461213
23 , 0.038655523765379896
24 , 0.03890554241758166
25 , 0.039136332447753136
26 , 0.039349400141104864
27 , 0.03954619477893886
28 , 0.03972810723908842
29 , 0.03989646913200058
30 , 0.040052552402588766
31 , 0.04019756933488142
32 , 0.040332672902821776
33 , 0.04045895741637672
34 , 0.04057745941742523
35 , 0.040689158784753744
36 , 0.040794980011922874
37 , 0.04089579362581396
38 , 0.040992417717348406
39 , 0.04108561955922178
40 , 0.041176117288534916
41 , 0.04126458163495857
42 , 0.04135163767756145
43 , 0.04143786661568034
44 , 0.041523807541237266
45 , 0.04160995920173255
46 , 0.04169678174477441
47 , 0.04178469843646843
48 , 0.04187409734729399
49 , 0.04196533300025337
50 , 0.04205872797710777
51 , 0.04215457447942119
52 , 0.04225313584193252
53 , 0.04235464799647342
54 , 0.0424593208852611
55 , 0.04256733982292002
56 , 0.042678866807042706
57 , 0.04279404177748618
58 , 0.04291298382492966
59 , 0.04303579234949353
60 , 0.04316254817044653
61 , 0.043293314588213734
62 , 0.04342813840004308
63 , 0.043567050870804
64 , 0.04371006866047285
65 , 0.043857194709921735
66 , 0.0440084190866599
67 , 0.044163719792195494
68 , 0.0443230635326845
69 , 0.04448640645451835
70 , 0.0446536948464771
71 , 0.04482486581003554
72 , 0.04499984789936743
73 , 0.045178561732539306
74 , 0.045360920575329734
75 , 0.0455468308990485
76 , 0.04573619291366641
77 , 0.04592890107750127
78 , 0.046124844584638766
79 , 0.04632390783119983
80 , 0.04652597086150067
81 , 0.04673090979508483
82 , 0.04693859723554381
83 , 0.04714890266197984
84 , 0.04736169280390456
85 , 0.047576832000309745
86 , 0.04779418254359125
87 , 0.04801360500895452
88 , 0.04823495856988173
89 , 0.04845810130019309
90 , 0.04868289046319209
91 , 0.04890918278834375
92 , 0.04913683473589821
93 , 0.04936570274983627
94 , 0.04959564349948359
95 , 0.049826514110109875
96 , 0.05005817238280486
97 , 0.05029047700389852
98 , 0.050523287744172425
99 , 0.050756465648091054
100 , 0.050989873213264404
101 , 0.05122337456034172
102 , 0.05145683559352058
103 , 0.05169012415184873
104 , 0.05192311015148565
105 , 0.05215566571908455
106 , 0.052387665316449936
107 , 0.05261898585662264
108 , 0.052849506811540214
109 , 0.05307911031141974
110 , 0.05330768123600929
111 , 0.05353510729785412
112 , 0.0537612791177248
113 , 0.05398609029235602
114 , 0.05420943745464725
115 , 0.05443122032647825
116 , 0.05465134176429625
117 , 0.05486970779763457
118 , 0.055086227660725726
119 , 0.05530081381737634
120 , 0.055513381979273954
121 , 0.05572385111790092
122 , 0.05593214347023314
123 , 0.05613818453840564
124 , 0.05634190308353048
125 , 0.056543231113856035
126 , 0.05674210386745967
127 , 0.05693845978966861
128 , 0.057132240505407446
129 , 0.05732339078667202
130 , 0.05751185851533239
131 , 0.05769759464146951
132 , 0.05788055313745111
133 , 0.05806069094795403
134 , 0.05823796793614135
135 , 0.05841234682620251
136 , 0.058583793142465666
137 , 0.05875227514529059
138 , 0.05891776376395061
139 , 0.05908023252671112
140 , 0.05923965748831122
141 , 0.059396017155052945
142 , 0.05954929240770206
143 , 0.05969946642240184
144 , 0.05984652458979788
145 , 0.05999045443257198
146 , 0.06013124552157792
147 , 0.060268889390770145
148 , 0.060403379451113286
149 , 0.06053471090365631
150 , 0.06066288065195195
151 , 0.06078788721399855
152 , 0.0609097306338765
153 , 0.06102841239324893
154 , 0.06114393532289019
155 , 0.061256303514403525
156 , 0.06136552223228279
157 , 0.061471597826470485
158 , 0.06157453764555803
159 , 0.06167434995077151
160 , 0.06177104383087965
161 , 0.06186462911815747
162 , 0.0619551163055338
163 , 0.06204251646504609
164 , 0.06212684116772146
165 , 0.06220810240499864
166 , 0.062286312511799814
167 , 0.06236148409135782
168 , 0.06243362994189936
169 , 0.06250276298527965
170 , 0.0625688961976608
171 , 0.06263204254232038
172 , 0.06269221490467375
173 , 0.06274942602958812
174 , 0.06280368846106367
175 , 0.06285501448435091
176 , 0.06290341607057182
177 , 0.06294890482390658
178 , 0.06299149193140452
179 , 0.06303118811547401
180 , 0.06306800358910275
181 , 0.06310194801385574
182 , 0.06313303046069461
183 , 0.063161259373659
184 , 0.06318664253644737
185 , 0.06320918704193007
186 , 0.06322889926462623
187 , 0.06324578483617074
188 , 0.06325984862379586
189 , 0.06327109471184846
190 , 0.06327952638636038
191 , 0.06328514612268714
192 , 0.0632879555762266
193 , 0.0632879555762266
194 , 0.06328514612268714
195 , 0.06327952638636038
196 , 0.06327109471184846
197 , 0.06325984862379586
198 , 0.06324578483617074
199 , 0.06322889926462623
200 , 0.06320918704193007
201 , 0.06318664253644737
202 , 0.063161259373659
203 , 0.06313303046069461
204 , 0.06310194801385574
205 , 0.06306800358910275
206 , 0.06303118811547401
207 , 0.06299149193140452
208 , 0.06294890482390658
209 , 0.06290341607057182
210 , 0.06285501448435091
211 , 0.06280368846106367
212 , 0.06274942602958812
213 , 0.06269221490467375
214 , 0.06263204254232038
215 , 0.0625688961976608
216 , 0.06250276298527965
217 , 0.06243362994189936
218 , 0.06236148409135782
219 , 0.062286312511799814
220 , 0.06220810240499864
221 , 0.06212684116772146
222 , 0.06204251646504609
223 , 0.0619551163055338
224 , 0.06186462911815747
225 , 0.06177104383087965
226 , 0.06167434995077151
227 , 0.06157453764555803
228 , 0.061471597826470485
229 , 0.06136552223228279
230 , 0.061256303514403525
231 , 0.06114393532289019
232 , 0.06102841239324893
233 , 0.0609097306338765
234 , 0.06078788721399855
235 , 0.06066288065195195
236 , 0.06053471090365631
237 , 0.060403379451113286
238 , 0.060268889390770145
239 , 0.06013124552157792
240 , 0.05999045443257198
241 , 0.05984652458979788
242 , 0.05969946642240184
243 , 0.05954929240770206
244 , 0.059396017155052945
245 , 0.05923965748831122
246 , 0.05908023252671112
247 , 0.05891776376395061
248 , 0.05875227514529059
249 , 0.058583793142465666
250 , 0.05841234682620251
251 , 0.05823796793614135
252 , 0.05806069094795403
253 , 0.05788055313745111
254 , 0.05769759464146951
255 , 0.05751185851533239
256 , 0.05732339078667202
257 , 0.057132240505407446
258 , 0.05693845978966861
259 , 0.05674210386745967
260 , 0.056543231113856035
261 , 0.05634190308353048
262 , 0.05613818453840564
263 , 0.05593214347023314
264 , 0.05572385111790092
265 , 0.055513381979273954
266 , 0.05530081381737634
267 , 0.055086227660725726
268 , 0.05486970779763457
269 , 0.05465134176429625
270 , 0.05443122032647825
271 , 0.05420943745464725
272 , 0.05398609029235602
273 , 0.0537612791177248
274 , 0.05353510729785412
275 , 0.05330768123600929
276 , 0.05307911031141974
277 , 0.052849506811540214
278 , 0.05261898585662264
279 , 0.052387665316449936
280 , 0.05215566571908455
281 , 0.05192311015148565
282 , 0.05169012415184873
283 , 0.05145683559352058
284 , 0.05122337456034172
285 , 0.050989873213264404
286 , 0.050756465648091054
287 , 0.050523287744172425
288 , 0.05029047700389852
289 , 0.05005817238280486
290 , 0.049826514110109875
291 , 0.04959564349948359
292 , 0.04936570274983627
293 , 0.04913683473589821
294 , 0.04890918278834375
295 , 0.04868289046319209
296 , 0.04845810130019309
297 , 0.04823495856988173
298 , 0.04801360500895452
299 , 0.04779418254359125
300 , 0.047576832000309745
301 , 0.04736169280390456
302 , 0.04714890266197984
303 , 0.04693859723554381
304 , 0.04673090979508483
305 , 0.04652597086150067
306 , 0.04632390783119983
307 , 0.046124844584638766
308 , 0.04592890107750127
309 , 0.04573619291366641
310 , 0.0455468308990485
311 , 0.045360920575329734
312 , 0.045178561732539306
313 , 0.04499984789936743
314 , 0.04482486581003554
315 , 0.0446536948464771
316 , 0.04448640645451835
317 , 0.0443230635326845
318 , 0.044163719792195494
319 , 0.0440084190866599
320 , 0.043857194709921735
321 , 0.04371006866047285
322 , 0.043567050870804
323 , 0.04342813840004308
324 , 0.043293314588213734
325 , 0.04316254817044653
326 , 0.04303579234949353
327 , 0.04291298382492966
328 , 0.04279404177748618
329 , 0.042678866807042706
330 , 0.04256733982292002
331 , 0.0424593208852611
332 , 0.04235464799647342
333 , 0.04225313584193252
334 , 0.04215457447942119
335 , 0.04205872797710777
336 , 0.04196533300025337
337 , 0.04187409734729399
338 , 0.04178469843646843
339 , 0.04169678174477441
340 , 0.04160995920173255
341 , 0.041523807541237266
342 , 0.04143786661568034
343 , 0.04135163767756145
344 , 0.04126458163495857
345 , 0.041176117288534916
346 , 0.04108561955922178
347 , 0.040992417717348406
348 , 0.04089579362581396
349 , 0.040794980011922874
350 , 0.040689158784753744
351 , 0.04057745941742523
352 , 0.04045895741637672
353 , 0.040332672902821776
354 , 0.04019756933488142
355 , 0.040052552402588766
356 , 0.03989646913200058
357 , 0.03972810723908842
358 , 0.03954619477893886
359 , 0.039349400141104864
360 , 0.039136332447753136
361 , 0.03890554241758166
362 , 0.038655523765379896
363 , 0.03838471521461213
364 , 0.038091503208567586
365 , 0.03777422541448963
366 , 0.037431175124718524
367 , 0.037060606669315176
368 , 0.03666074196593377
369 , 0.036229778344940414
370 , 0.035765897800998495
371 , 0.03526727783662917
372 , 0.03473210407867756
373 , 0.03415858486525557
374 , 0.03354496801866496
375 , 0.03288956003912323
376 , 0.032190747974910124
377 , 0.031447024246918656
378 , 0.030657014729639363
379 , 0.029819510416436597
380 , 0.028933503024705147
381 , 0.02799822492624887
382 , 0.0270131938201256
383 , 0.025978262599394817
384 , 0.024893674899821163
};



    \addplot+[line width=2pt, \myBlue, dashed, , mark=triangle*, mark repeat=20, mark options={fill=\myBlue,solid}] table[x=X, y=Y, col sep=comma] {
X, Y
1 , 0.02035800988087329
2 , 0.02095570006980194
3 , 0.021534233848313836
4 , 0.02209373195523832
5 , 0.022634389056861597
6 , 0.023156465033386895
7 , 0.023660276978091577
8 , 0.024146191860380358
9 , 0.024614619806856107
10 , 0.025066007957295383
11 , 0.025500834855034075
12 , 0.025919605333743878
13 , 0.026322845864921205
14 , 0.026711100332624787
15 , 0.027084926204088165
16 , 0.02744489106681013
17 , 0.027791569504592557
18 , 0.028125540286755478
19 , 0.02844738384642286
20 , 0.028757680025340578
21 , 0.029057006064166394
22 , 0.029345934818567135
23 , 0.02962503318277036
24 , 0.029894860703456896
25 , 0.030155968368044107
26 , 0.03040889755250722
27 , 0.03065417911491692
28 , 0.030892332621841094
29 , 0.03112386569567097
30 , 0.03134927347178722
31 , 0.031569038155285944
32 , 0.03178362866773947
33 , 0.03199350037517412
34 , 0.03219909488911079
35 , 0.03240083993313658
36 , 0.03259914926805698
37 , 0.032794422669224055
38 , 0.03298704595014529
39 , 0.03317739102695436
40 , 0.03336581601877046
41 , 0.033552665379387836
42 , 0.03373827005612588
43 , 0.03392294767202996
44 , 0.03410700272795151
45 , 0.03429072682134771
46 , 0.03447439887893387
47 , 0.034658285400590565
48 , 0.034842640712181225
49 , 0.03502770722516664
50 , 0.03521371570112064
51 , 0.035400885519449476
52 , 0.03558942494680427
53 , 0.03577953140684392
54 , 0.03597139174916578
55 , 0.0361651825163641
56 , 0.0363610702083116
57 , 0.036559211542880214
58 , 0.036759753712430066
59 , 0.03696283463549852
60 , 0.03716858320321459
61 , 0.03737711952004996
62 , 0.037588555138594895
63 , 0.037802993288119126
64 , 0.03802052909674016
65 , 0.03824124980708091
66 , 0.0384652349853483
67 , 0.038692556723813255
68 , 0.03892327983671188
69 , 0.03915746204962615
70 , 0.039395154182433625
71 , 0.03963640032594582
72 , 0.03988123801237852
73 , 0.04012969837981936
74 , 0.04038180633087719
75 , 0.040637580685712285
76 , 0.04089703432966036
77 , 0.04116017435567346
78 , 0.04142700220180978
79 , 0.041697513784010445
80 , 0.041971699624405806
81 , 0.042249544975397804
82 , 0.04253102993976491
83 , 0.042816129587037344
84 , 0.04310481406638905
85 , 0.04339704871629014
86 , 0.04369279417116087
87 , 0.043992006465264015
88 , 0.04429463713406748
89 , 0.044600633313303675
90 , 0.044909937835946136
91 , 0.04522248932731674
92 , 0.045538222298530634
93 , 0.045857067238477676
94 , 0.046178950704532186
95 , 0.04650379541217384
96 , 0.04683152032369559
97 , 0.04716204073616505
98 , 0.04749526836879741
99 , 0.047831111449890294
100 , 0.04816947480346082
101 , 0.048510259935718246
102 , 0.048853365121495504
103 , 0.0491986854907551
104 , 0.04954611311527683
105 , 0.04989553709562513
106 , 0.05024684364848694
107 , 0.05059991619446213
108 , 0.05095463544638071
109 , 0.05131087949821344
110 , 0.05166852391463454
111 , 0.05202744182128811
112 , 0.052387503995802144
113 , 0.05274857895958788
114 , 0.05311053307045413
115 , 0.053473230616060734
116 , 0.05383653390822837
117 , 0.054200303378115704
118 , 0.05456439767226948
119 , 0.05492867374954645
120 , 0.055292986978901434
121 , 0.05565719123803026
122 , 0.056021139012850704
123 , 0.05638468149780101
124 , 0.0567476686969291
125 , 0.05710994952574342
126 , 0.05747137191378979
127 , 0.057831782907916955
128 , 0.05819102877618795
129 , 0.05854895511239218
130 , 0.05890540694110857
131 , 0.059260228823268465
132 , 0.05961326496216237
133 , 0.05996435930983342
134 , 0.06031335567379684
135 , 0.06066009782402274
136 , 0.06100442960011735
137 , 0.061346195018636085
138 , 0.06168523838045906
139 , 0.06202140437815949
140 , 0.06235453820329234
141 , 0.06268448565353081
142 , 0.06301109323957528
143 , 0.0633342082917605
144 , 0.06365367906628393
145 , 0.0639693548509783
146 , 0.0642810860705513
147 , 0.06458872439121437
148 , 0.06489212282462108
149 , 0.06519113583103876
150 , 0.06548561942167277
151 , 0.06577543126006598
152 , 0.06606043076249506
153 , 0.06634047919728522
154 , 0.06661543978296611
155 , 0.0668851777851917
156 , 0.06714956061234738
157 , 0.06740845790976907
158 , 0.06766174165249898
159 , 0.0679092862365038
160 , 0.068150968568283
161 , 0.06838666815279447
162 , 0.06861626717962727
163 , 0.06883965060735159
164 , 0.069056706245978
165 , 0.06926732483745882
166 , 0.06947140013416683
167 , 0.06966882897528683
168 , 0.06985951136105836
169 , 0.07004335052480912
170 , 0.07022025300271971
171 , 0.0703901287012636
172 , 0.07055289096226651
173 , 0.07070845662553225
174 , 0.07085674608898379
175 , 0.0709976833662701
176 , 0.07113119614179203
177 , 0.0712572158231014
178 , 0.07137567759063101
179 , 0.07148652044471432
180 , 0.07158968724985651
181 , 0.07168512477622029
182 , 0.07177278373829264
183 , 0.07185261883070082
184 , 0.07192458876114752
185 , 0.0719886562804393
186 , 0.07204478820958256
187 , 0.0720929554639253
188 , 0.0721331330743247
189 , 0.0721653002053234
190 , 0.07218944017031892
191 , 0.07220554044371444
192 , 0.07221359267004054
193 , 0.07221359267004054
194 , 0.07220554044371444
195 , 0.07218944017031892
196 , 0.0721653002053234
197 , 0.0721331330743247
198 , 0.0720929554639253
199 , 0.07204478820958256
200 , 0.0719886562804393
201 , 0.07192458876114752
202 , 0.07185261883070082
203 , 0.07177278373829264
204 , 0.07168512477622029
205 , 0.07158968724985651
206 , 0.07148652044471432
207 , 0.07137567759063101
208 , 0.0712572158231014
209 , 0.07113119614179203
210 , 0.0709976833662701
211 , 0.07085674608898379
212 , 0.07070845662553225
213 , 0.07055289096226651
214 , 0.0703901287012636
215 , 0.07022025300271971
216 , 0.07004335052480912
217 , 0.06985951136105836
218 , 0.06966882897528683
219 , 0.06947140013416683
220 , 0.06926732483745882
221 , 0.069056706245978
222 , 0.06883965060735159
223 , 0.06861626717962727
224 , 0.06838666815279447
225 , 0.068150968568283
226 , 0.0679092862365038
227 , 0.06766174165249898
228 , 0.06740845790976907
229 , 0.06714956061234738
230 , 0.0668851777851917
231 , 0.06661543978296611
232 , 0.06634047919728522
233 , 0.06606043076249506
234 , 0.06577543126006598
235 , 0.06548561942167277
236 , 0.06519113583103876
237 , 0.06489212282462108
238 , 0.06458872439121437
239 , 0.0642810860705513
240 , 0.0639693548509783
241 , 0.06365367906628393
242 , 0.0633342082917605
243 , 0.06301109323957528
244 , 0.06268448565353081
245 , 0.06235453820329234
246 , 0.06202140437815949
247 , 0.06168523838045906
248 , 0.061346195018636085
249 , 0.06100442960011735
250 , 0.06066009782402274
251 , 0.06031335567379684
252 , 0.05996435930983342
253 , 0.05961326496216237
254 , 0.059260228823268465
255 , 0.05890540694110857
256 , 0.05854895511239218
257 , 0.05819102877618795
258 , 0.057831782907916955
259 , 0.05747137191378979
260 , 0.05710994952574342
261 , 0.0567476686969291
262 , 0.05638468149780101
263 , 0.056021139012850704
264 , 0.05565719123803026
265 , 0.055292986978901434
266 , 0.05492867374954645
267 , 0.05456439767226948
268 , 0.054200303378115704
269 , 0.05383653390822837
270 , 0.053473230616060734
271 , 0.05311053307045413
272 , 0.05274857895958788
273 , 0.052387503995802144
274 , 0.05202744182128811
275 , 0.05166852391463454
276 , 0.05131087949821344
277 , 0.05095463544638071
278 , 0.05059991619446213
279 , 0.05024684364848694
280 , 0.04989553709562513
281 , 0.04954611311527683
282 , 0.0491986854907551
283 , 0.048853365121495504
284 , 0.048510259935718246
285 , 0.04816947480346082
286 , 0.047831111449890294
287 , 0.04749526836879741
288 , 0.04716204073616505
289 , 0.04683152032369559
290 , 0.04650379541217384
291 , 0.046178950704532186
292 , 0.045857067238477676
293 , 0.045538222298530634
294 , 0.04522248932731674
295 , 0.044909937835946136
296 , 0.044600633313303675
297 , 0.04429463713406748
298 , 0.043992006465264015
299 , 0.04369279417116087
300 , 0.04339704871629014
301 , 0.04310481406638905
302 , 0.042816129587037344
303 , 0.04253102993976491
304 , 0.042249544975397804
305 , 0.041971699624405806
306 , 0.041697513784010445
307 , 0.04142700220180978
308 , 0.04116017435567346
309 , 0.04089703432966036
310 , 0.040637580685712285
311 , 0.04038180633087719
312 , 0.04012969837981936
313 , 0.03988123801237852
314 , 0.03963640032594582
315 , 0.039395154182433625
316 , 0.03915746204962615
317 , 0.03892327983671188
318 , 0.038692556723813255
319 , 0.0384652349853483
320 , 0.03824124980708091
321 , 0.03802052909674016
322 , 0.037802993288119126
323 , 0.037588555138594895
324 , 0.03737711952004996
325 , 0.03716858320321459
326 , 0.03696283463549852
327 , 0.036759753712430066
328 , 0.036559211542880214
329 , 0.0363610702083116
330 , 0.0361651825163641
331 , 0.03597139174916578
332 , 0.03577953140684392
333 , 0.03558942494680427
334 , 0.035400885519449476
335 , 0.03521371570112064
336 , 0.03502770722516664
337 , 0.034842640712181225
338 , 0.034658285400590565
339 , 0.03447439887893387
340 , 0.03429072682134771
341 , 0.03410700272795151
342 , 0.03392294767202996
343 , 0.03373827005612588
344 , 0.033552665379387836
345 , 0.03336581601877046
346 , 0.03317739102695436
347 , 0.03298704595014529
348 , 0.032794422669224055
349 , 0.03259914926805698
350 , 0.03240083993313658
351 , 0.03219909488911079
352 , 0.03199350037517412
353 , 0.03178362866773947
354 , 0.031569038155285944
355 , 0.03134927347178722
356 , 0.03112386569567097
357 , 0.030892332621841094
358 , 0.03065417911491692
359 , 0.03040889755250722
360 , 0.030155968368044107
361 , 0.029894860703456896
362 , 0.02962503318277036
363 , 0.029345934818567135
364 , 0.029057006064166394
365 , 0.028757680025340578
366 , 0.02844738384642286
367 , 0.028125540286755478
368 , 0.027791569504592557
369 , 0.02744489106681013
370 , 0.027084926204088165
371 , 0.026711100332624787
372 , 0.026322845864921205
373 , 0.025919605333743878
374 , 0.025500834855034075
375 , 0.025066007957295383
376 , 0.024614619806856107
377 , 0.024146191860380358
378 , 0.023660276978091577
379 , 0.023156465033386895
380 , 0.022634389056861597
381 , 0.02209373195523832
382 , 0.021534233848313836
383 , 0.02095570006980194
384 , 0.02035800988087329
};





    \addplot+[line width=2pt, \myRed, loosely dotted, mark=diamond*, mark repeat=20, mark options={fill=\myRed,solid}] table[x=X, y=Y, col sep=comma] {
X, Y
1 , 0.008360751908927867
2 , 0.008584051985562636
3 , 0.008812450787549733
4 , 0.009045968537128302
5 , 0.009284623079284217
6 , 0.00952842984269346
7 , 0.009777401804149384
8 , 0.01003154945644021
9 , 0.010290880779638219
10 , 0.010555401215757302
11 , 0.010825113646731822
12 , 0.011100018375665509
13 , 0.011380113111295546
14 , 0.011665392955613554
15 , 0.011955850394582359
16 , 0.012251475291884122
17 , 0.01255225488563316
18 , 0.012858173787984425
19 , 0.013169213987566007
20 , 0.013485354854662773
21 , 0.013806573149076101
22 , 0.014132843030583146
23 , 0.014464136071918028
24 , 0.014800421274196177
25 , 0.015141665084701812
26 , 0.015487831416958201
27 , 0.015838881672999645
28 , 0.01619477476776325
29 , 0.016555467155519223
30 , 0.016920912858257194
31 , 0.017291063495947043
32 , 0.01766586831859204
33 , 0.018045274239993178
34 , 0.018429225873143034
35 , 0.018817665567169076
36 , 0.019210533445745828
37 , 0.019607767446896886
38 , 0.020009303364108073
39 , 0.020415074888674115
40 , 0.020825013653202152
41 , 0.021239049276196336
42 , 0.021657109407649068
43 , 0.02207911977556549
44 , 0.022505004233349054
45 , 0.022934684807977484
46 , 0.023368081748899507
47 , 0.02380511357758438
48 , 0.024245697137657705
49 , 0.02468974764555805
50 , 0.025137178741651157
51 , 0.025587902541739482
52 , 0.026041829688906414
53 , 0.02649886940563651
54 , 0.0269589295461545
55 , 0.02742191664892703
56 , 0.027887735989273535
57 , 0.028356291632033768
58 , 0.02882748648424119
59 , 0.029301222347753342
60 , 0.029777399971791827
61 , 0.03025591910534617
62 , 0.030736678549397618
63 , 0.031219576208920564
64 , 0.031704509144620745
65 , 0.03219137362437136
66 , 0.03268006517430973
67 , 0.03317047862955834
68 , 0.03366250818453666
69 , 0.03415604744283066
70 , 0.03465098946658937
71 , 0.035147226825418494
72 , 0.03564465164474398
73 , 0.03614315565361835
74 , 0.036642630231945084
75 , 0.037142966457097894
76 , 0.03764405514991245
77 , 0.03814578692002999
78 , 0.03864805221057401
79 , 0.03915074134214143
80 , 0.03965374455609231
81 , 0.04015695205712276
82 , 0.0406602540551066
83 , 0.04116354080619362
84 , 0.04166670265315262
85 , 0.042169630064949074
86 , 0.04267221367554795
87 , 0.04317434432193398
88 , 0.043675913081342
89 , 0.044176811307691854
90 , 0.0446769306672229
91 , 0.0451761631733238
92 , 0.0456744012205553
93 , 0.0461715376178637
94 , 0.04666746562098386
95 , 0.04716207896403177
96 , 0.04765527189028708
97 , 0.04814693918216738
98 , 0.048636976190395996
99 , 0.04912527886236694
100 , 0.049611743769709823
101 , 0.05009626813506037
102 , 0.05057874985804019
103 , 0.051059087540452804
104 , 0.05153718051070153
105 , 0.052012928847436135
106 , 0.05248623340243609
107 , 0.05295699582273824
108 , 0.05342511857201705
109 , 0.05389050495122704
110 , 0.05435305911851631
111 , 0.05481268610842101
112 , 0.05526929185035142
113 , 0.05572278318637969
114 , 0.05617306788834055
115 , 0.056620054674256445
116 , 0.05706365322409794
117 , 0.0575037741948922
118 , 0.05794032923519128
119 , 0.05837323099891209
120 , 0.05880239315856185
121 , 0.059227730417860606
122 , 0.059649158523774476
123 , 0.060066594277972736
124 , 0.06047995554772174
125 , 0.06088916127622926
126 , 0.06129413149245295
127 , 0.061694787320386205
128 , 0.062091050987835274
129 , 0.0624828458347015
130 , 0.06287009632078198
131 , 0.0632527280331035
132 , 0.06363066769280205
133 , 0.06400384316156323
134 , 0.06437218344763648
135 , 0.06473561871143714
136 , 0.06509408027075023
137 , 0.06544750060554942
138 , 0.06579581336244486
139 , 0.06613895335877368
140 , 0.06647685658634642
141 , 0.06680946021486239
142 , 0.0671367025950082
143 , 0.06745852326125149
144 , 0.06777486293434362
145 , 0.06808566352354407
146 , 0.06839086812857902
147 , 0.06869042104134669
148 , 0.06898426774738253
149 , 0.06927235492709558
150 , 0.06955463045678872
151 , 0.06983104340947445
152 , 0.07010154405549791
153 , 0.07036608386297867
154 , 0.07062461549808294
155 , 0.07087709282513639
156 , 0.07112347090658971
157 , 0.0713637060028464
158 , 0.07159775557196406
159 , 0.07182557826923895
160 , 0.07204713394668423
161 , 0.07226238365241076
162 , 0.07247128962992125
163 , 0.07267381531732583
164 , 0.07286992534648869
165 , 0.07305958554211438
166 , 0.07324276292078256
167 , 0.07341942568993852
168 , 0.07358954324684884
169 , 0.07375308617752876
170 , 0.0739100262556491
171 , 0.07406033644143019
172 , 0.07420399088052929
173 , 0.07434096490292838
174 , 0.07447123502182852
175 , 0.07459477893255695
176 , 0.0747115755114931
177 , 0.07482160481501818
178 , 0.07492484807849417
179 , 0.07502128771527754
180 , 0.07511090731577122
181 , 0.07519369164652064
182 , 0.0752696266493562
183 , 0.07533869944058835
184 , 0.07540089831025598
185 , 0.07545621272143366
186 , 0.07550463330959964
187 , 0.07554615188206734
188 , 0.0755807614174826
189 , 0.07560845606538923
190 , 0.07562923114586403
191 , 0.07564308314922312
192 , 0.07565000973580056
193 , 0.07565000973580056
194 , 0.07564308314922312
195 , 0.07562923114586403
196 , 0.07560845606538923
197 , 0.0755807614174826
198 , 0.07554615188206734
199 , 0.07550463330959964
200 , 0.07545621272143366
201 , 0.07540089831025598
202 , 0.07533869944058835
203 , 0.0752696266493562
204 , 0.07519369164652064
205 , 0.07511090731577122
206 , 0.07502128771527754
207 , 0.07492484807849417
208 , 0.07482160481501818
209 , 0.0747115755114931
210 , 0.07459477893255695
211 , 0.07447123502182852
212 , 0.07434096490292838
213 , 0.07420399088052929
214 , 0.07406033644143019
215 , 0.0739100262556491
216 , 0.07375308617752876
217 , 0.07358954324684884
218 , 0.07341942568993852
219 , 0.07324276292078256
220 , 0.07305958554211438
221 , 0.07286992534648869
222 , 0.07267381531732583
223 , 0.07247128962992125
224 , 0.07226238365241076
225 , 0.07204713394668423
226 , 0.07182557826923895
227 , 0.07159775557196406
228 , 0.0713637060028464
229 , 0.07112347090658971
230 , 0.07087709282513639
231 , 0.07062461549808294
232 , 0.07036608386297867
233 , 0.07010154405549791
234 , 0.06983104340947445
235 , 0.06955463045678872
236 , 0.06927235492709558
237 , 0.06898426774738253
238 , 0.06869042104134669
239 , 0.06839086812857902
240 , 0.06808566352354407
241 , 0.06777486293434362
242 , 0.06745852326125149
243 , 0.0671367025950082
244 , 0.06680946021486239
245 , 0.06647685658634642
246 , 0.06613895335877368
247 , 0.06579581336244486
248 , 0.06544750060554942
249 , 0.06509408027075023
250 , 0.06473561871143714
251 , 0.06437218344763648
252 , 0.06400384316156323
253 , 0.06363066769280205
254 , 0.0632527280331035
255 , 0.06287009632078198
256 , 0.0624828458347015
257 , 0.062091050987835274
258 , 0.061694787320386205
259 , 0.06129413149245295
260 , 0.06088916127622926
261 , 0.06047995554772174
262 , 0.060066594277972736
263 , 0.059649158523774476
264 , 0.059227730417860606
265 , 0.05880239315856185
266 , 0.05837323099891209
267 , 0.05794032923519128
268 , 0.0575037741948922
269 , 0.05706365322409794
270 , 0.056620054674256445
271 , 0.05617306788834055
272 , 0.05572278318637969
273 , 0.05526929185035142
274 , 0.05481268610842101
275 , 0.05435305911851631
276 , 0.05389050495122704
277 , 0.05342511857201705
278 , 0.05295699582273824
279 , 0.05248623340243609
280 , 0.052012928847436135
281 , 0.05153718051070153
282 , 0.051059087540452804
283 , 0.05057874985804019
284 , 0.05009626813506037
285 , 0.049611743769709823
286 , 0.04912527886236694
287 , 0.048636976190395996
288 , 0.04814693918216738
289 , 0.04765527189028708
290 , 0.04716207896403177
291 , 0.04666746562098386
292 , 0.0461715376178637
293 , 0.0456744012205553
294 , 0.0451761631733238
295 , 0.0446769306672229
296 , 0.044176811307691854
297 , 0.043675913081342
298 , 0.04317434432193398
299 , 0.04267221367554795
300 , 0.042169630064949074
301 , 0.04166670265315262
302 , 0.04116354080619362
303 , 0.0406602540551066
304 , 0.04015695205712276
305 , 0.03965374455609231
306 , 0.03915074134214143
307 , 0.03864805221057401
308 , 0.03814578692002999
309 , 0.03764405514991245
310 , 0.037142966457097894
311 , 0.036642630231945084
312 , 0.03614315565361835
313 , 0.03564465164474398
314 , 0.035147226825418494
315 , 0.03465098946658937
316 , 0.03415604744283066
317 , 0.03366250818453666
318 , 0.03317047862955834
319 , 0.03268006517430973
320 , 0.03219137362437136
321 , 0.031704509144620745
322 , 0.031219576208920564
323 , 0.030736678549397618
324 , 0.03025591910534617
325 , 0.029777399971791827
326 , 0.029301222347753342
327 , 0.02882748648424119
328 , 0.028356291632033768
329 , 0.027887735989273535
330 , 0.02742191664892703
331 , 0.0269589295461545
332 , 0.02649886940563651
333 , 0.026041829688906414
334 , 0.025587902541739482
335 , 0.025137178741651157
336 , 0.02468974764555805
337 , 0.024245697137657705
338 , 0.02380511357758438
339 , 0.023368081748899507
340 , 0.022934684807977484
341 , 0.022505004233349054
342 , 0.02207911977556549
343 , 0.021657109407649068
344 , 0.021239049276196336
345 , 0.020825013653202152
346 , 0.020415074888674115
347 , 0.020009303364108073
348 , 0.019607767446896886
349 , 0.019210533445745828
350 , 0.018817665567169076
351 , 0.018429225873143034
352 , 0.018045274239993178
353 , 0.01766586831859204
354 , 0.017291063495947043
355 , 0.016920912858257194
356 , 0.016555467155519223
357 , 0.01619477476776325
358 , 0.015838881672999645
359 , 0.015487831416958201
360 , 0.015141665084701812
361 , 0.014800421274196177
362 , 0.014464136071918028
363 , 0.014132843030583146
364 , 0.013806573149076101
365 , 0.013485354854662773
366 , 0.013169213987566007
367 , 0.012858173787984425
368 , 0.01255225488563316
369 , 0.012251475291884122
370 , 0.011955850394582359
371 , 0.011665392955613554
372 , 0.011380113111295546
373 , 0.011100018375665509
374 , 0.010825113646731822
375 , 0.010555401215757302
376 , 0.010290880779638219
377 , 0.01003154945644021
378 , 0.009777401804149384
379 , 0.00952842984269346
380 , 0.009284623079284217
381 , 0.009045968537128302
382 , 0.008812450787549733
383 , 0.008584051985562636
384 , 0.008360751908927867
};
    
    
    \legend{
        RRC~\cite{Nyquist-1928},
        Learned-A,
        Learned-B,
        Learned-C,
        Learned-D
    }
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/fig_filters_main.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}


\begin{document}


\pgfplotsset{
    compat=newest,
    every mark/.append style={solid},
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
	scale only axis,
	font=\huge,
	width=\textwidth,
	height=0.22*\textwidth,
	xmin=0,
	xmax=192,
        xtick={0,50,100,...,400},
	ymin=0,
	xlabel={subcarrier index $k$},
	ylabel={$|F_k|^2$},
	legend columns=1,
	legend cell align={left},
        legend style={row sep=3pt, at={(1,0)}, anchor = south east},
	]

    \addplot+[line width=2pt, black, solid, mark=none] table[x=X, y=Y, col sep=comma] {
X, Y
1 , 0.0008926056390348298
2 , 0.002676861092628966
3 , 0.004458250096317032
4 , 0.0062348650941349655
5 , 0.008004803642243765
6 , 0.009766170446113984
7 , 0.0115170793900546
8 , 0.013255655556912974
9 , 0.014980037235783032
10 , 0.016688377915572
11 , 0.018378848262290682
12 , 0.020049638077950155
13 , 0.021698958238967087
14 , 0.02332504261200209
15 , 0.024926149945179558
16 , 0.026500565732663753
17 , 0.028046604050594625
18 , 0.029562609362417273
19 , 0.03104695829167204
20 , 0.032498061360346574
21 , 0.033914364690928775
22 , 0.035294351670337724
23 , 0.03663654457395097
24 , 0.03793950614798904
25 , 0.039201841148562844
26 , 0.04042219783573573
27 , 0.04159926942100044
28 , 0.04273179546662108
29 , 0.043818563235341286
30 , 0.04485840898901377
31 , 0.04585021923476019
32 , 0.04679293191732727
33 , 0.04768553755636214
34 , 0.04852708032738918
35 , 0.049316659085330825
36 , 0.0500534283294763
37 , 0.05073659910886489
38 , 0.05136543986711448
39 , 0.05193927722579039
40 , 0.0524574967054759
41 , 0.05291954338377216
42 , 0.05332492248952305
43 , 0.05367319993262851
44 , 0.05396400276887904
45 , 0.054197019599313785
46 , 0.054372000903674264
47 , 0.054488759307596966
48 , 0.05454716978325851
49 , 0.05455447255899802
50 , 0.05455447255899802
51 , 0.05455447255899802
52 , 0.05455447255899802
53 , 0.05455447255899802
54 , 0.05455447255899802
55 , 0.05455447255899802
56 , 0.05455447255899802
57 , 0.05455447255899802
58 , 0.05455447255899802
59 , 0.05455447255899802
60 , 0.05455447255899802
61 , 0.05455447255899802
62 , 0.05455447255899802
63 , 0.05455447255899802
64 , 0.05455447255899802
65 , 0.05455447255899802
66 , 0.05455447255899802
67 , 0.05455447255899802
68 , 0.05455447255899802
69 , 0.05455447255899802
70 , 0.05455447255899802
71 , 0.05455447255899802
72 , 0.05455447255899802
73 , 0.05455447255899802
74 , 0.05455447255899802
75 , 0.05455447255899802
76 , 0.05455447255899802
77 , 0.05455447255899802
78 , 0.05455447255899802
79 , 0.05455447255899802
80 , 0.05455447255899802
81 , 0.05455447255899802
82 , 0.05455447255899802
83 , 0.05455447255899802
84 , 0.05455447255899802
85 , 0.05455447255899802
86 , 0.05455447255899802
87 , 0.05455447255899802
88 , 0.05455447255899802
89 , 0.05455447255899802
90 , 0.05455447255899802
91 , 0.05455447255899802
92 , 0.05455447255899802
93 , 0.05455447255899802
94 , 0.05455447255899802
95 , 0.05455447255899802
96 , 0.05455447255899802
97 , 0.05455447255899802
98 , 0.05455447255899802
99 , 0.05455447255899802
100 , 0.05455447255899802
101 , 0.05455447255899802
102 , 0.05455447255899802
103 , 0.05455447255899802
104 , 0.05455447255899802
105 , 0.05455447255899802
106 , 0.05455447255899802
107 , 0.05455447255899802
108 , 0.05455447255899802
109 , 0.05455447255899802
110 , 0.05455447255899802
111 , 0.05455447255899802
112 , 0.05455447255899802
113 , 0.05455447255899802
114 , 0.05455447255899802
115 , 0.05455447255899802
116 , 0.05455447255899802
117 , 0.05455447255899802
118 , 0.05455447255899802
119 , 0.05455447255899802
120 , 0.05455447255899802
121 , 0.05455447255899802
122 , 0.05455447255899802
123 , 0.05455447255899802
124 , 0.05455447255899802
125 , 0.05455447255899802
126 , 0.05455447255899802
127 , 0.05455447255899802
128 , 0.05455447255899802
129 , 0.05455447255899802
130 , 0.05455447255899802
131 , 0.05455447255899802
132 , 0.05455447255899802
133 , 0.05455447255899802
134 , 0.05455447255899802
135 , 0.05455447255899802
136 , 0.05455447255899802
137 , 0.05455447255899802
138 , 0.05455447255899802
139 , 0.05455447255899802
140 , 0.05455447255899802
141 , 0.05455447255899802
142 , 0.05455447255899802
143 , 0.05455447255899802
144 , 0.05455447255899802
145 , 0.05455447255899802
146 , 0.05455447255899802
147 , 0.05455447255899802
148 , 0.05455447255899802
149 , 0.05455447255899802
150 , 0.05455447255899802
151 , 0.05455447255899802
152 , 0.05455447255899802
153 , 0.05455447255899802
154 , 0.05455447255899802
155 , 0.05455447255899802
156 , 0.05455447255899802
157 , 0.05455447255899802
158 , 0.05455447255899802
159 , 0.05455447255899802
160 , 0.05455447255899802
161 , 0.05455447255899802
162 , 0.05455447255899802
163 , 0.05455447255899802
164 , 0.05455447255899802
165 , 0.05455447255899802
166 , 0.05455447255899802
167 , 0.05455447255899802
168 , 0.05455447255899802
169 , 0.05455447255899802
170 , 0.05455447255899802
171 , 0.05455447255899802
172 , 0.05455447255899802
173 , 0.05455447255899802
174 , 0.05455447255899802
175 , 0.05455447255899802
176 , 0.05455447255899802
177 , 0.05455447255899802
178 , 0.05455447255899802
179 , 0.05455447255899802
180 , 0.05455447255899802
181 , 0.05455447255899802
182 , 0.05455447255899802
183 , 0.05455447255899802
184 , 0.05455447255899802
185 , 0.05455447255899802
186 , 0.05455447255899802
187 , 0.05455447255899802
188 , 0.05455447255899802
189 , 0.05455447255899802
190 , 0.05455447255899802
191 , 0.05455447255899802
192 , 0.05455447255899802
193 , 0.05455447255899802
194 , 0.05455447255899802
195 , 0.05455447255899802
196 , 0.05455447255899802
197 , 0.05455447255899802
198 , 0.05455447255899802
199 , 0.05455447255899802
200 , 0.05455447255899802
201 , 0.05455447255899802
202 , 0.05455447255899802
203 , 0.05455447255899802
204 , 0.05455447255899802
205 , 0.05455447255899802
206 , 0.05455447255899802
207 , 0.05455447255899802
208 , 0.05455447255899802
209 , 0.05455447255899802
210 , 0.05455447255899802
211 , 0.05455447255899802
212 , 0.05455447255899802
213 , 0.05455447255899802
214 , 0.05455447255899802
215 , 0.05455447255899802
216 , 0.05455447255899802
217 , 0.05455447255899802
218 , 0.05455447255899802
219 , 0.05455447255899802
220 , 0.05455447255899802
221 , 0.05455447255899802
222 , 0.05455447255899802
223 , 0.05455447255899802
224 , 0.05455447255899802
225 , 0.05455447255899802
226 , 0.05455447255899802
227 , 0.05455447255899802
228 , 0.05455447255899802
229 , 0.05455447255899802
230 , 0.05455447255899802
231 , 0.05455447255899802
232 , 0.05455447255899802
233 , 0.05455447255899802
234 , 0.05455447255899802
235 , 0.05455447255899802
236 , 0.05455447255899802
237 , 0.05455447255899802
238 , 0.05455447255899802
239 , 0.05455447255899802
240 , 0.05455447255899802
241 , 0.05455447255899802
242 , 0.05455447255899802
243 , 0.05455447255899802
244 , 0.05455447255899802
245 , 0.05455447255899802
246 , 0.05455447255899802
247 , 0.05455447255899802
248 , 0.05455447255899802
249 , 0.05455447255899802
250 , 0.05455447255899802
251 , 0.05455447255899802
252 , 0.05455447255899802
253 , 0.05455447255899802
254 , 0.05455447255899802
255 , 0.05455447255899802
256 , 0.05455447255899802
257 , 0.05455447255899802
258 , 0.05455447255899802
259 , 0.05455447255899802
260 , 0.05455447255899802
261 , 0.05455447255899802
262 , 0.05455447255899802
263 , 0.05455447255899802
264 , 0.05455447255899802
265 , 0.05455447255899802
266 , 0.05455447255899802
267 , 0.05455447255899802
268 , 0.05455447255899802
269 , 0.05455447255899802
270 , 0.05455447255899802
271 , 0.05455447255899802
272 , 0.05455447255899802
273 , 0.05455447255899802
274 , 0.05455447255899802
275 , 0.05455447255899802
276 , 0.05455447255899802
277 , 0.05455447255899802
278 , 0.05455447255899802
279 , 0.05455447255899802
280 , 0.05455447255899802
281 , 0.05455447255899802
282 , 0.05455447255899802
283 , 0.05455447255899802
284 , 0.05455447255899802
285 , 0.05455447255899802
286 , 0.05455447255899802
287 , 0.05455447255899802
288 , 0.05455447255899802
289 , 0.05455447255899802
290 , 0.05455447255899802
291 , 0.05455447255899802
292 , 0.05455447255899802
293 , 0.05455447255899802
294 , 0.05455447255899802
295 , 0.05455447255899802
296 , 0.05455447255899802
297 , 0.05455447255899802
298 , 0.05455447255899802
299 , 0.05455447255899802
300 , 0.05455447255899802
301 , 0.05455447255899802
302 , 0.05455447255899802
303 , 0.05455447255899802
304 , 0.05455447255899802
305 , 0.05455447255899802
306 , 0.05455447255899802
307 , 0.05455447255899802
308 , 0.05455447255899802
309 , 0.05455447255899802
310 , 0.05455447255899802
311 , 0.05455447255899802
312 , 0.05455447255899802
313 , 0.05455447255899802
314 , 0.05455447255899802
315 , 0.05455447255899802
316 , 0.05455447255899802
317 , 0.05455447255899802
318 , 0.05455447255899802
319 , 0.05455447255899802
320 , 0.05455447255899802
321 , 0.05455447255899802
322 , 0.05455447255899802
323 , 0.05455447255899802
324 , 0.05455447255899802
325 , 0.05455447255899802
326 , 0.05455447255899802
327 , 0.05455447255899802
328 , 0.05455447255899802
329 , 0.05455447255899802
330 , 0.05455447255899802
331 , 0.05455447255899802
332 , 0.05455447255899802
333 , 0.05455447255899802
334 , 0.05455447255899802
335 , 0.05455447255899802
336 , 0.05455447255899802
337 , 0.05454716978325854
338 , 0.05448875930759706
339 , 0.0543720009036744
340 , 0.05419701959931398
341 , 0.05396400276887929
342 , 0.05367319993262882
343 , 0.05332492248952342
344 , 0.05291954338377258
345 , 0.05245749670547637
346 , 0.05193927722579093
347 , 0.051365439867115066
348 , 0.05073659910886552
349 , 0.050053428329476984
350 , 0.04931665908533157
351 , 0.04852708032738996
352 , 0.04768553755636298
353 , 0.046792931917328154
354 , 0.045850219234761125
355 , 0.044858408989014754
356 , 0.04381856323534232
357 , 0.042731795466622154
358 , 0.04159926942100156
359 , 0.04042219783573688
360 , 0.039201841148564044
361 , 0.037939506147990285
362 , 0.03663654457395225
363 , 0.03529435167033904
364 , 0.03391436469093013
365 , 0.03249806136034796
366 , 0.031046958291673463
367 , 0.029562609362418727
368 , 0.028046604050596096
369 , 0.026500565732665265
370 , 0.024926149945181098
371 , 0.023325042612003657
372 , 0.021698958238968676
373 , 0.020049638077951765
374 , 0.018378848262292306
375 , 0.01668837791557364
376 , 0.014980037235784697
377 , 0.01325565555691465
378 , 0.01151707939005629
379 , 0.009766170446115692
380 , 0.008004803642245479
381 , 0.006234865094136687
382 , 0.0044582500963187555
383 , 0.002676861092630694
384 , 0.0008926056390365882
    };

    \addplot+[line width=2pt, \myGreen, densely dotted, mark=pentagon*, mark repeat=20, mark options={fill=\myGreen,solid}] table[x=X, y=Y, col sep=comma] {
X, Y
1 , 0.031201441883418862
2 , 0.03157851516264368
3 , 0.03196575346859012
4 , 0.03236214402966342
5 , 0.03276671046647776
6 , 0.03317851135219581
7 , 0.033596639006408094
8 , 0.03402021848732523
9 , 0.034448406750815126
10 , 0.03488039194826427
11 , 0.03531539283839832
12 , 0.03575265829108297
13 , 0.03619146686375914
14 , 0.036631126433566016
15 , 0.03707097387038893
16 , 0.03751037473804881
17 , 0.037948723012645603
18 , 0.038385440808689775
19 , 0.03881997810511818
20 , 0.039251812464606115
21 , 0.03968044874076625
22 , 0.04010541876887947
23 , 0.04052628103674168
24 , 0.04094262033304318
25 , 0.0413540473714341
26 , 0.04176019838907658
27 , 0.04216073471905
28 , 0.04255534233646806
29 , 0.04294373137859051
30 , 0.043325635639576136
31 , 0.04370081204082929
32 , 0.04406904007815154
33 , 0.044430121247119064
34 , 0.04478387844827904
35 , 0.045130155373889966
36 , 0.045468815878033704
37 , 0.045799743331997066
38 , 0.04612283996686728
39 , 0.0464380262053081
40 , 0.04674523998448562
41 , 0.04704443607209803
42 , 0.047335585377432834
43 , 0.04761867425933245
44 , 0.047893703832892875
45 , 0.04816068927665773
46 , 0.04841965914199698
47 , 0.04867065466628225
48 , 0.04891372909138664
49 , 0.04914894698895084
50 , 0.04937638359376708
51 , 0.04959612414654098
52 , 0.049808263247198815
53 , 0.05001290421981535
54 , 0.05021015849014495
55 , 0.05040014497664674
56 , 0.050582989495806766
57 , 0.05075882418247046
58 , 0.050927786925814664
59 , 0.051090020821505176
60 , 0.051245673640506896
61 , 0.05139489731493592
62 , 0.05153784744127106
63 , 0.0516746828011713
64 , 0.05180556490008039
65 , 0.05193065752373695
66 , 0.05205012631264882
67 , 0.052164138354536704
68 , 0.05227286179469863
69 , 0.052376465464200245
70 , 0.05247511852575072
71 , 0.052568990137083625
72 , 0.05265824913162352
73 , 0.05274306371618661
74 , 0.052823601185431106
75 , 0.052900027652745665
76 , 0.05297250779724005
77 , 0.05304120462647897
78 , 0.053106279254581785
79 , 0.05316789069529359
80 , 0.0532261956696193
81 , 0.053281348427600274
82 , 0.053333500583804025
83 , 0.05338280096608927
84 , 0.053429395477204156
85 , 0.05347342696877051
86 , 0.05351503512720638
87 , 0.05355435637113751
88 , 0.05359152375985075
89 , 0.053626666912343406
90 , 0.053659911936527874
91 , 0.05369138136815376
92 , 0.05372119411901762
93 , 0.0537494654340355
94 , 0.05377630685676155
95 , 0.05380182620294488
96 , 0.05382612754172466
97 , 0.05384931118407384
98 , 0.05387147367811115
99 , 0.05389270781091189
100 , 0.053913102616458305
101 , 0.05393274338938144
102 , 0.05395171170415732
103 , 0.053970085439432075
104 , 0.053987938807160865
105 , 0.05400534238625835
106 , 0.05402236316046827
107 , 0.05403906456017247
108 , 0.05405550650786932
109 , 0.05407174546706447
110 , 0.05408783449432594
111 , 0.05410382329426758
112 , 0.05411975827723501
113 , 0.05413568261947849
114 , 0.054151636325606996
115 , 0.05416765629312806
116 , 0.05418377637888715
117 , 0.05420002746722896
118 , 0.0542164375397134
119 , 0.05423303174622582
120 , 0.05424983247733054
121 , 0.05426685943772416
122 , 0.05428412972065276
123 , 0.054301657883164337
124 , 0.05431945602207507
125 , 0.05433753385053393
126 , 0.05435589877507724
127 , 0.05437455597307012
128 , 0.054393508470437696
129 , 0.05441275721959435
130 , 0.05443230117748404
131 , 0.054452137383649644
132 , 0.054472261038254005
133 , 0.054492665579978755
134 , 0.05451334276373188
135 , 0.05453428273809823
136 , 0.05455547412246987
137 , 0.054576904083797985
138 , 0.0545985584129095
139 , 0.05462042160033478
140 , 0.054642476911595864
141 , 0.05466470646190622
142 , 0.05468709129023562
143 , 0.05470961143269566
144 , 0.05473224599520329
145 , 0.05475497322538123
146 , 0.05477777058365601
147 , 0.05480061481351523
148 , 0.05482348201088811
149 , 0.054846347692612464
150 , 0.05486918686395503
151 , 0.054891974085150716
152 , 0.054914683536928445
153 , 0.05493728908499207
154 , 0.05495976434342511
155 , 0.054982082736989235
156 , 0.05500421756228674
157 , 0.05502614204775839
158 , 0.0550478294124877
159 , 0.05506925292378445
160 , 0.055090385953519616
161 , 0.055111202033185216
162 , 0.055131674907652924
163 , 0.055151778587605164
164 , 0.055171487400614
165 , 0.055190776040842666
166 , 0.05520961961734542
167 , 0.05522799370094225
168 , 0.05524587436964471
169 , 0.05526323825261054
170 , 0.05528006257260477
171 , 0.05529632518694543
172 , 0.0553120046269133
173 , 0.05532708013560483
174 , 0.05534153170420888
175 , 0.05535534010668777
176 , 0.055368486932844505
177 , 0.05538095461975828
178 , 0.05539272648157146
179 , 0.05540378673761172
180 , 0.05541412053883382
181 , 0.0554237139925669
182 , 0.055432554185552874
183 , 0.05544062920526364
184 , 0.05544792815948464
185 , 0.05545444119415441
186 , 0.05546015950944887
187 , 0.05546507537410246
188 , 0.05546918213795694
189 , 0.05547247424273102
190 , 0.055474947231004774
191 , 0.05547659775341328
192 , 0.05547742357404554
193 , 0.05547742357404554
194 , 0.05547659775341328
195 , 0.055474947231004774
196 , 0.05547247424273102
197 , 0.05546918213795694
198 , 0.05546507537410246
199 , 0.05546015950944887
200 , 0.05545444119415441
201 , 0.05544792815948464
202 , 0.05544062920526364
203 , 0.055432554185552874
204 , 0.0554237139925669
205 , 0.05541412053883382
206 , 0.05540378673761172
207 , 0.05539272648157146
208 , 0.05538095461975828
209 , 0.055368486932844505
210 , 0.05535534010668777
211 , 0.05534153170420888
212 , 0.05532708013560483
213 , 0.0553120046269133
214 , 0.05529632518694543
215 , 0.05528006257260477
216 , 0.05526323825261054
217 , 0.05524587436964471
218 , 0.05522799370094225
219 , 0.05520961961734542
220 , 0.055190776040842666
221 , 0.055171487400614
222 , 0.055151778587605164
223 , 0.055131674907652924
224 , 0.055111202033185216
225 , 0.055090385953519616
226 , 0.05506925292378445
227 , 0.0550478294124877
228 , 0.05502614204775839
229 , 0.05500421756228674
230 , 0.054982082736989235
231 , 0.05495976434342511
232 , 0.05493728908499207
233 , 0.054914683536928445
234 , 0.054891974085150716
235 , 0.05486918686395503
236 , 0.054846347692612464
237 , 0.05482348201088811
238 , 0.05480061481351523
239 , 0.05477777058365601
240 , 0.05475497322538123
241 , 0.05473224599520329
242 , 0.05470961143269566
243 , 0.05468709129023562
244 , 0.05466470646190622
245 , 0.054642476911595864
246 , 0.05462042160033478
247 , 0.0545985584129095
248 , 0.054576904083797985
249 , 0.05455547412246987
250 , 0.05453428273809823
251 , 0.05451334276373188
252 , 0.054492665579978755
253 , 0.054472261038254005
254 , 0.054452137383649644
255 , 0.05443230117748404
256 , 0.05441275721959435
257 , 0.054393508470437696
258 , 0.05437455597307012
259 , 0.05435589877507724
260 , 0.05433753385053393
261 , 0.05431945602207507
262 , 0.054301657883164337
263 , 0.05428412972065276
264 , 0.05426685943772416
265 , 0.05424983247733054
266 , 0.05423303174622582
267 , 0.0542164375397134
268 , 0.05420002746722896
269 , 0.05418377637888715
270 , 0.05416765629312806
271 , 0.054151636325606996
272 , 0.05413568261947849
273 , 0.05411975827723501
274 , 0.05410382329426758
275 , 0.05408783449432594
276 , 0.05407174546706447
277 , 0.05405550650786932
278 , 0.05403906456017247
279 , 0.05402236316046827
280 , 0.05400534238625835
281 , 0.053987938807160865
282 , 0.053970085439432075
283 , 0.05395171170415732
284 , 0.05393274338938144
285 , 0.053913102616458305
286 , 0.05389270781091189
287 , 0.05387147367811115
288 , 0.05384931118407384
289 , 0.05382612754172466
290 , 0.05380182620294488
291 , 0.05377630685676155
292 , 0.0537494654340355
293 , 0.05372119411901762
294 , 0.05369138136815376
295 , 0.053659911936527874
296 , 0.053626666912343406
297 , 0.05359152375985075
298 , 0.05355435637113751
299 , 0.05351503512720638
300 , 0.05347342696877051
301 , 0.053429395477204156
302 , 0.05338280096608927
303 , 0.053333500583804025
304 , 0.053281348427600274
305 , 0.0532261956696193
306 , 0.05316789069529359
307 , 0.053106279254581785
308 , 0.05304120462647897
309 , 0.05297250779724005
310 , 0.052900027652745665
311 , 0.052823601185431106
312 , 0.05274306371618661
313 , 0.05265824913162352
314 , 0.052568990137083625
315 , 0.05247511852575072
316 , 0.052376465464200245
317 , 0.05227286179469863
318 , 0.052164138354536704
319 , 0.05205012631264882
320 , 0.05193065752373695
321 , 0.05180556490008039
322 , 0.0516746828011713
323 , 0.05153784744127106
324 , 0.05139489731493592
325 , 0.051245673640506896
326 , 0.051090020821505176
327 , 0.050927786925814664
328 , 0.05075882418247046
329 , 0.050582989495806766
330 , 0.05040014497664674
331 , 0.05021015849014495
332 , 0.05001290421981535
333 , 0.049808263247198815
334 , 0.04959612414654098
335 , 0.04937638359376708
336 , 0.04914894698895084
337 , 0.04891372909138664
338 , 0.04867065466628225
339 , 0.04841965914199698
340 , 0.04816068927665773
341 , 0.047893703832892875
342 , 0.04761867425933245
343 , 0.047335585377432834
344 , 0.04704443607209803
345 , 0.04674523998448562
346 , 0.0464380262053081
347 , 0.04612283996686728
348 , 0.045799743331997066
349 , 0.045468815878033704
350 , 0.045130155373889966
351 , 0.04478387844827904
352 , 0.044430121247119064
353 , 0.04406904007815154
354 , 0.04370081204082929
355 , 0.043325635639576136
356 , 0.04294373137859051
357 , 0.04255534233646806
358 , 0.04216073471905
359 , 0.04176019838907658
360 , 0.0413540473714341
361 , 0.04094262033304318
362 , 0.04052628103674168
363 , 0.04010541876887947
364 , 0.03968044874076625
365 , 0.039251812464606115
366 , 0.03881997810511818
367 , 0.038385440808689775
368 , 0.037948723012645603
369 , 0.03751037473804881
370 , 0.03707097387038893
371 , 0.036631126433566016
372 , 0.03619146686375914
373 , 0.03575265829108297
374 , 0.03531539283839832
375 , 0.03488039194826427
376 , 0.034448406750815126
377 , 0.03402021848732523
378 , 0.033596639006408094
379 , 0.03317851135219581
380 , 0.03276671046647776
381 , 0.03236214402966342
382 , 0.03196575346859012
383 , 0.03157851516264368
384 , 0.031201441883418862
};



    \addplot+[line width=2pt, \myBlue, dotted, mark=o, mark repeat=20, mark options={fill=\myBlue,solid}] table[x=X, y=Y, col sep=comma] {
X, Y
1 , 0.03267833987752262
2 , 0.03374145056359623
3 , 0.03466912320813422
4 , 0.03546786891900532
5 , 0.03614677912333343
6 , 0.036716874036280656
7 , 0.037190499085706485
8 , 0.03758078433217588
9 , 0.03790117533556871
10 , 0.038165038520862296
11 , 0.03838533988452046
12 , 0.038574392785112294
13 , 0.03874366845848621
14 , 0.0389036616464443
15 , 0.039063803177298254
16 , 0.03923241133822748
17 , 0.03941667429399904
18 , 0.03962265650970835
19 , 0.039855323018973675
20 , 0.040118576353504326
21 , 0.040415301942820565
22 , 0.040747418748422616
23 , 0.04111593277430076
24 , 0.04152099186806818
25 , 0.04196194087826102
26 , 0.04243737675694529
27 , 0.042945203593652836
28 , 0.04348268784353337
29 , 0.044046514180299264
30 , 0.04463284247668283
31 , 0.045237366406944056
32 , 0.045855374093308754
33 , 0.04648181109678983
34 , 0.047111345897593054
35 , 0.047738437835008966
36 , 0.04835740729361814
37 , 0.04896250774241162
38 , 0.0495479990649284
39 , 0.05010822146886674
40 , 0.0506376691382924
41 , 0.05113106269441238
42 , 0.05158341946434378
43 , 0.05199012052252455
44 , 0.052346973466406085
45 , 0.052650269915885776
46 , 0.052896836782824815
47 , 0.05308408044052268
48 , 0.05321002303022451
49 , 0.05327333026922823
50 , 0.05327333026922823
51 , 0.05327333026922823
52 , 0.05327333026922823
53 , 0.05327333026922823
54 , 0.05327333026922823
55 , 0.05327333026922823
56 , 0.05327333026922823
57 , 0.05327333026922823
58 , 0.05327333026922823
59 , 0.05327333026922823
60 , 0.05327333026922823
61 , 0.05327333026922823
62 , 0.05327333026922823
63 , 0.05327333026922823
64 , 0.05327333026922823
65 , 0.05327333026922823
66 , 0.05327333026922823
67 , 0.05327333026922823
68 , 0.05327333026922823
69 , 0.05327333026922823
70 , 0.05327333026922823
71 , 0.05327333026922823
72 , 0.05327333026922823
73 , 0.05327333026922823
74 , 0.05327333026922823
75 , 0.05327333026922823
76 , 0.05327333026922823
77 , 0.05327333026922823
78 , 0.05327333026922823
79 , 0.05327333026922823
80 , 0.05327333026922823
81 , 0.05327333026922823
82 , 0.05327333026922823
83 , 0.05327333026922823
84 , 0.05327333026922823
85 , 0.05327333026922823
86 , 0.05327333026922823
87 , 0.05327333026922823
88 , 0.05327333026922823
89 , 0.05327333026922823
90 , 0.05327333026922823
91 , 0.05327333026922823
92 , 0.05327333026922823
93 , 0.05327333026922823
94 , 0.05327333026922823
95 , 0.05327333026922823
96 , 0.05327333026922823
97 , 0.05327333026922823
98 , 0.05327333026922823
99 , 0.05327333026922823
100 , 0.05327333026922823
101 , 0.05327333026922823
102 , 0.05327333026922823
103 , 0.05327333026922823
104 , 0.05327333026922823
105 , 0.05327333026922823
106 , 0.05327333026922823
107 , 0.05327333026922823
108 , 0.05327333026922823
109 , 0.05327333026922823
110 , 0.05327333026922823
111 , 0.05327333026922823
112 , 0.05327333026922823
113 , 0.05327333026922823
114 , 0.05327333026922823
115 , 0.05327333026922823
116 , 0.05327333026922823
117 , 0.05327333026922823
118 , 0.05327333026922823
119 , 0.05327333026922823
120 , 0.05327333026922823
121 , 0.05327333026922823
122 , 0.05327333026922823
123 , 0.05327333026922823
124 , 0.05327333026922823
125 , 0.05327333026922823
126 , 0.05327333026922823
127 , 0.05327333026922823
128 , 0.05327333026922823
129 , 0.05327333026922823
130 , 0.05327333026922823
131 , 0.05327333026922823
132 , 0.05327333026922823
133 , 0.05327333026922823
134 , 0.05327333026922823
135 , 0.05327333026922823
136 , 0.05327333026922823
137 , 0.05327333026922823
138 , 0.05327333026922823
139 , 0.05327333026922823
140 , 0.05327333026922823
141 , 0.05327333026922823
142 , 0.05327333026922823
143 , 0.05327333026922823
144 , 0.05327333026922823
145 , 0.05327333026922823
146 , 0.05327333026922823
147 , 0.05327333026922823
148 , 0.05327333026922823
149 , 0.05327333026922823
150 , 0.05327333026922823
151 , 0.05327333026922823
152 , 0.05327333026922823
153 , 0.05327333026922823
154 , 0.05327333026922823
155 , 0.05327333026922823
156 , 0.05327333026922823
157 , 0.05327333026922823
158 , 0.05327333026922823
159 , 0.05327333026922823
160 , 0.05327333026922823
161 , 0.05327333026922823
162 , 0.05327333026922823
163 , 0.05327333026922823
164 , 0.05327333026922823
165 , 0.05327333026922823
166 , 0.05327333026922823
167 , 0.05327333026922823
168 , 0.05327333026922823
169 , 0.05327333026922823
170 , 0.05327333026922823
171 , 0.05327333026922823
172 , 0.05327333026922823
173 , 0.05327333026922823
174 , 0.05327333026922823
175 , 0.05327333026922823
176 , 0.05327333026922823
177 , 0.05327333026922823
178 , 0.05327333026922823
179 , 0.05327333026922823
180 , 0.05327333026922823
181 , 0.05327333026922823
182 , 0.05327333026922823
183 , 0.05327333026922823
184 , 0.05327333026922823
185 , 0.05327333026922823
186 , 0.05327333026922823
187 , 0.05327333026922823
188 , 0.05327333026922823
189 , 0.05327333026922823
190 , 0.05327333026922823
191 , 0.05327333026922823
192 , 0.05327333026922823
193 , 0.05327333026922823
194 , 0.05327333026922823
195 , 0.05327333026922823
196 , 0.05327333026922823
197 , 0.05327333026922823
198 , 0.05327333026922823
199 , 0.05327333026922823
200 , 0.05327333026922823
201 , 0.05327333026922823
202 , 0.05327333026922823
203 , 0.05327333026922823
204 , 0.05327333026922823
205 , 0.05327333026922823
206 , 0.05327333026922823
207 , 0.05327333026922823
208 , 0.05327333026922823
209 , 0.05327333026922823
210 , 0.05327333026922823
211 , 0.05327333026922823
212 , 0.05327333026922823
213 , 0.05327333026922823
214 , 0.05327333026922823
215 , 0.05327333026922823
216 , 0.05327333026922823
217 , 0.05327333026922823
218 , 0.05327333026922823
219 , 0.05327333026922823
220 , 0.05327333026922823
221 , 0.05327333026922823
222 , 0.05327333026922823
223 , 0.05327333026922823
224 , 0.05327333026922823
225 , 0.05327333026922823
226 , 0.05327333026922823
227 , 0.05327333026922823
228 , 0.05327333026922823
229 , 0.05327333026922823
230 , 0.05327333026922823
231 , 0.05327333026922823
232 , 0.05327333026922823
233 , 0.05327333026922823
234 , 0.05327333026922823
235 , 0.05327333026922823
236 , 0.05327333026922823
237 , 0.05327333026922823
238 , 0.05327333026922823
239 , 0.05327333026922823
240 , 0.05327333026922823
241 , 0.05327333026922823
242 , 0.05327333026922823
243 , 0.05327333026922823
244 , 0.05327333026922823
245 , 0.05327333026922823
246 , 0.05327333026922823
247 , 0.05327333026922823
248 , 0.05327333026922823
249 , 0.05327333026922823
250 , 0.05327333026922823
251 , 0.05327333026922823
252 , 0.05327333026922823
253 , 0.05327333026922823
254 , 0.05327333026922823
255 , 0.05327333026922823
256 , 0.05327333026922823
257 , 0.05327333026922823
258 , 0.05327333026922823
259 , 0.05327333026922823
260 , 0.05327333026922823
261 , 0.05327333026922823
262 , 0.05327333026922823
263 , 0.05327333026922823
264 , 0.05327333026922823
265 , 0.05327333026922823
266 , 0.05327333026922823
267 , 0.05327333026922823
268 , 0.05327333026922823
269 , 0.05327333026922823
270 , 0.05327333026922823
271 , 0.05327333026922823
272 , 0.05327333026922823
273 , 0.05327333026922823
274 , 0.05327333026922823
275 , 0.05327333026922823
276 , 0.05327333026922823
277 , 0.05327333026922823
278 , 0.05327333026922823
279 , 0.05327333026922823
280 , 0.05327333026922823
281 , 0.05327333026922823
282 , 0.05327333026922823
283 , 0.05327333026922823
284 , 0.05327333026922823
285 , 0.05327333026922823
286 , 0.05327333026922823
287 , 0.05327333026922823
288 , 0.05327333026922823
289 , 0.05327333026922823
290 , 0.05327333026922823
291 , 0.05327333026922823
292 , 0.05327333026922823
293 , 0.05327333026922823
294 , 0.05327333026922823
295 , 0.05327333026922823
296 , 0.05327333026922823
297 , 0.05327333026922823
298 , 0.05327333026922823
299 , 0.05327333026922823
300 , 0.05327333026922823
301 , 0.05327333026922823
302 , 0.05327333026922823
303 , 0.05327333026922823
304 , 0.05327333026922823
305 , 0.05327333026922823
306 , 0.05327333026922823
307 , 0.05327333026922823
308 , 0.05327333026922823
309 , 0.05327333026922823
310 , 0.05327333026922823
311 , 0.05327333026922823
312 , 0.05327333026922823
313 , 0.05327333026922823
314 , 0.05327333026922823
315 , 0.05327333026922823
316 , 0.05327333026922823
317 , 0.05327333026922823
318 , 0.05327333026922823
319 , 0.05327333026922823
320 , 0.05327333026922823
321 , 0.05327333026922823
322 , 0.05327333026922823
323 , 0.05327333026922823
324 , 0.05327333026922823
325 , 0.05327333026922823
326 , 0.05327333026922823
327 , 0.05327333026922823
328 , 0.05327333026922823
329 , 0.05327333026922823
330 , 0.05327333026922823
331 , 0.05327333026922823
332 , 0.05327333026922823
333 , 0.05327333026922823
334 , 0.05327333026922823
335 , 0.05327333026922823
336 , 0.05327333026922823
337 , 0.05321002303022451
338 , 0.05308408044052268
339 , 0.052896836782824815
340 , 0.052650269915885776
341 , 0.052346973466406085
342 , 0.05199012052252455
343 , 0.05158341946434378
344 , 0.05113106269441238
345 , 0.0506376691382924
346 , 0.05010822146886674
347 , 0.0495479990649284
348 , 0.04896250774241162
349 , 0.04835740729361814
350 , 0.047738437835008966
351 , 0.047111345897593054
352 , 0.04648181109678983
353 , 0.045855374093308754
354 , 0.045237366406944056
355 , 0.04463284247668283
356 , 0.044046514180299264
357 , 0.04348268784353337
358 , 0.042945203593652836
359 , 0.04243737675694529
360 , 0.04196194087826102
361 , 0.04152099186806818
362 , 0.04111593277430076
363 , 0.040747418748422616
364 , 0.040415301942820565
365 , 0.040118576353504326
366 , 0.039855323018973675
367 , 0.03962265650970835
368 , 0.03941667429399904
369 , 0.03923241133822748
370 , 0.039063803177298254
371 , 0.0389036616464443
372 , 0.03874366845848621
373 , 0.038574392785112294
374 , 0.03838533988452046
375 , 0.038165038520862296
376 , 0.03790117533556871
377 , 0.03758078433217588
378 , 0.037190499085706485
379 , 0.036716874036280656
380 , 0.03614677912333343
381 , 0.03546786891900532
382 , 0.03466912320813422
383 , 0.03374145056359623
384 , 0.03267833987752262
};





    \addplot+[line width=2pt, \myRed, loosely dotted, mark=diamond*, mark repeat=20, mark options={fill=\myRed,solid}] table[x=X, y=Y, col sep=comma] {
X, Y
1 , 0.011119756556930527
2 , 0.015380287487830813
3 , 0.018419394989107163
4 , 0.02079844278672309
5 , 0.022744790849601938
6 , 0.024380974847287785
7 , 0.025783607088461835
8 , 0.027005129442546367
9 , 0.028083648673701892
10 , 0.029048028157009565
11 , 0.029920800914172534
12 , 0.030719972115667838
13 , 0.03146020772093896
14 , 0.03215366033122877
15 , 0.032810567703903434
16 , 0.03343970083084024
17 , 0.034048707023596775
18 , 0.034644375690983435
19 , 0.03523284405380409
20 , 0.035819753692971426
21 , 0.03641036486547587
22 , 0.03700963301098413
23 , 0.037622250280457445
24 , 0.03825265394035855
25 , 0.03889633585197516
26 , 0.03950641416308365
27 , 0.040080887472494296
28 , 0.04062604837482224
29 , 0.04114773045461118
30 , 0.04165137664076421
31 , 0.04214211324996022
32 , 0.042624828752873
33 , 0.04310425599096195
34 , 0.04358505619060328
35 , 0.04407190265344171
36 , 0.044569561433178244
37 , 0.045082965623426625
38 , 0.04561727906007688
39 , 0.046177944263252516
40 , 0.04677070828373843
41 , 0.047401618748538446
42 , 0.04807698078808919
43 , 0.048803263637654366
44 , 0.04958694349723867
45 , 0.05043426666303261
46 , 0.0513509139590108
47 , 0.05234154404468931
48 , 0.053409189193481275
49 , 0.0545544725589981
50 , 0.0545544725589981
51 , 0.0545544725589981
52 , 0.0545544725589981
53 , 0.0545544725589981
54 , 0.0545544725589981
55 , 0.0545544725589981
56 , 0.0545544725589981
57 , 0.0545544725589981
58 , 0.0545544725589981
59 , 0.0545544725589981
60 , 0.0545544725589981
61 , 0.0545544725589981
62 , 0.0545544725589981
63 , 0.0545544725589981
64 , 0.0545544725589981
65 , 0.0545544725589981
66 , 0.0545544725589981
67 , 0.0545544725589981
68 , 0.0545544725589981
69 , 0.0545544725589981
70 , 0.0545544725589981
71 , 0.0545544725589981
72 , 0.0545544725589981
73 , 0.0545544725589981
74 , 0.0545544725589981
75 , 0.0545544725589981
76 , 0.0545544725589981
77 , 0.0545544725589981
78 , 0.0545544725589981
79 , 0.0545544725589981
80 , 0.0545544725589981
81 , 0.0545544725589981
82 , 0.0545544725589981
83 , 0.0545544725589981
84 , 0.0545544725589981
85 , 0.0545544725589981
86 , 0.0545544725589981
87 , 0.0545544725589981
88 , 0.0545544725589981
89 , 0.0545544725589981
90 , 0.0545544725589981
91 , 0.0545544725589981
92 , 0.0545544725589981
93 , 0.0545544725589981
94 , 0.0545544725589981
95 , 0.0545544725589981
96 , 0.0545544725589981
97 , 0.0545544725589981
98 , 0.0545544725589981
99 , 0.0545544725589981
100 , 0.0545544725589981
101 , 0.0545544725589981
102 , 0.0545544725589981
103 , 0.0545544725589981
104 , 0.0545544725589981
105 , 0.0545544725589981
106 , 0.0545544725589981
107 , 0.0545544725589981
108 , 0.0545544725589981
109 , 0.0545544725589981
110 , 0.0545544725589981
111 , 0.0545544725589981
112 , 0.0545544725589981
113 , 0.0545544725589981
114 , 0.0545544725589981
115 , 0.0545544725589981
116 , 0.0545544725589981
117 , 0.0545544725589981
118 , 0.0545544725589981
119 , 0.0545544725589981
120 , 0.0545544725589981
121 , 0.0545544725589981
122 , 0.0545544725589981
123 , 0.0545544725589981
124 , 0.0545544725589981
125 , 0.0545544725589981
126 , 0.0545544725589981
127 , 0.0545544725589981
128 , 0.0545544725589981
129 , 0.0545544725589981
130 , 0.0545544725589981
131 , 0.0545544725589981
132 , 0.0545544725589981
133 , 0.0545544725589981
134 , 0.0545544725589981
135 , 0.0545544725589981
136 , 0.0545544725589981
137 , 0.0545544725589981
138 , 0.0545544725589981
139 , 0.0545544725589981
140 , 0.0545544725589981
141 , 0.0545544725589981
142 , 0.0545544725589981
143 , 0.0545544725589981
144 , 0.0545544725589981
145 , 0.0545544725589981
146 , 0.0545544725589981
147 , 0.0545544725589981
148 , 0.0545544725589981
149 , 0.0545544725589981
150 , 0.0545544725589981
151 , 0.0545544725589981
152 , 0.0545544725589981
153 , 0.0545544725589981
154 , 0.0545544725589981
155 , 0.0545544725589981
156 , 0.0545544725589981
157 , 0.0545544725589981
158 , 0.0545544725589981
159 , 0.0545544725589981
160 , 0.0545544725589981
161 , 0.0545544725589981
162 , 0.0545544725589981
163 , 0.0545544725589981
164 , 0.0545544725589981
165 , 0.0545544725589981
166 , 0.0545544725589981
167 , 0.0545544725589981
168 , 0.0545544725589981
169 , 0.0545544725589981
170 , 0.0545544725589981
171 , 0.0545544725589981
172 , 0.0545544725589981
173 , 0.0545544725589981
174 , 0.0545544725589981
175 , 0.0545544725589981
176 , 0.0545544725589981
177 , 0.0545544725589981
178 , 0.0545544725589981
179 , 0.0545544725589981
180 , 0.0545544725589981
181 , 0.0545544725589981
182 , 0.0545544725589981
183 , 0.0545544725589981
184 , 0.0545544725589981
185 , 0.0545544725589981
186 , 0.0545544725589981
187 , 0.0545544725589981
188 , 0.0545544725589981
189 , 0.0545544725589981
190 , 0.0545544725589981
191 , 0.0545544725589981
192 , 0.0545544725589981
193 , 0.0545544725589981
194 , 0.0545544725589981
195 , 0.0545544725589981
196 , 0.0545544725589981
197 , 0.0545544725589981
198 , 0.0545544725589981
199 , 0.0545544725589981
200 , 0.0545544725589981
201 , 0.0545544725589981
202 , 0.0545544725589981
203 , 0.0545544725589981
204 , 0.0545544725589981
205 , 0.0545544725589981
206 , 0.0545544725589981
207 , 0.0545544725589981
208 , 0.0545544725589981
209 , 0.0545544725589981
210 , 0.0545544725589981
211 , 0.0545544725589981
212 , 0.0545544725589981
213 , 0.0545544725589981
214 , 0.0545544725589981
215 , 0.0545544725589981
216 , 0.0545544725589981
217 , 0.0545544725589981
218 , 0.0545544725589981
219 , 0.0545544725589981
220 , 0.0545544725589981
221 , 0.0545544725589981
222 , 0.0545544725589981
223 , 0.0545544725589981
224 , 0.0545544725589981
225 , 0.0545544725589981
226 , 0.0545544725589981
227 , 0.0545544725589981
228 , 0.0545544725589981
229 , 0.0545544725589981
230 , 0.0545544725589981
231 , 0.0545544725589981
232 , 0.0545544725589981
233 , 0.0545544725589981
234 , 0.0545544725589981
235 , 0.0545544725589981
236 , 0.0545544725589981
237 , 0.0545544725589981
238 , 0.0545544725589981
239 , 0.0545544725589981
240 , 0.0545544725589981
241 , 0.0545544725589981
242 , 0.0545544725589981
243 , 0.0545544725589981
244 , 0.0545544725589981
245 , 0.0545544725589981
246 , 0.0545544725589981
247 , 0.0545544725589981
248 , 0.0545544725589981
249 , 0.0545544725589981
250 , 0.0545544725589981
251 , 0.0545544725589981
252 , 0.0545544725589981
253 , 0.0545544725589981
254 , 0.0545544725589981
255 , 0.0545544725589981
256 , 0.0545544725589981
257 , 0.0545544725589981
258 , 0.0545544725589981
259 , 0.0545544725589981
260 , 0.0545544725589981
261 , 0.0545544725589981
262 , 0.0545544725589981
263 , 0.0545544725589981
264 , 0.0545544725589981
265 , 0.0545544725589981
266 , 0.0545544725589981
267 , 0.0545544725589981
268 , 0.0545544725589981
269 , 0.0545544725589981
270 , 0.0545544725589981
271 , 0.0545544725589981
272 , 0.0545544725589981
273 , 0.0545544725589981
274 , 0.0545544725589981
275 , 0.0545544725589981
276 , 0.0545544725589981
277 , 0.0545544725589981
278 , 0.0545544725589981
279 , 0.0545544725589981
280 , 0.0545544725589981
281 , 0.0545544725589981
282 , 0.0545544725589981
283 , 0.0545544725589981
284 , 0.0545544725589981
285 , 0.0545544725589981
286 , 0.0545544725589981
287 , 0.0545544725589981
288 , 0.0545544725589981
289 , 0.0545544725589981
290 , 0.0545544725589981
291 , 0.0545544725589981
292 , 0.0545544725589981
293 , 0.0545544725589981
294 , 0.0545544725589981
295 , 0.0545544725589981
296 , 0.0545544725589981
297 , 0.0545544725589981
298 , 0.0545544725589981
299 , 0.0545544725589981
300 , 0.0545544725589981
301 , 0.0545544725589981
302 , 0.0545544725589981
303 , 0.0545544725589981
304 , 0.0545544725589981
305 , 0.0545544725589981
306 , 0.0545544725589981
307 , 0.0545544725589981
308 , 0.0545544725589981
309 , 0.0545544725589981
310 , 0.0545544725589981
311 , 0.0545544725589981
312 , 0.0545544725589981
313 , 0.0545544725589981
314 , 0.0545544725589981
315 , 0.0545544725589981
316 , 0.0545544725589981
317 , 0.0545544725589981
318 , 0.0545544725589981
319 , 0.0545544725589981
320 , 0.0545544725589981
321 , 0.0545544725589981
322 , 0.0545544725589981
323 , 0.0545544725589981
324 , 0.0545544725589981
325 , 0.0545544725589981
326 , 0.0545544725589981
327 , 0.0545544725589981
328 , 0.0545544725589981
329 , 0.0545544725589981
330 , 0.0545544725589981
331 , 0.0545544725589981
332 , 0.0545544725589981
333 , 0.0545544725589981
334 , 0.0545544725589981
335 , 0.0545544725589981
336 , 0.0545544725589981
337 , 0.053409189193481275
338 , 0.05234154404468931
339 , 0.0513509139590108
340 , 0.05043426666303261
341 , 0.04958694349723867
342 , 0.048803263637654366
343 , 0.04807698078808919
344 , 0.047401618748538446
345 , 0.04677070828373843
346 , 0.046177944263252516
347 , 0.04561727906007688
348 , 0.045082965623426625
349 , 0.044569561433178244
350 , 0.04407190265344171
351 , 0.04358505619060328
352 , 0.04310425599096195
353 , 0.042624828752873
354 , 0.04214211324996022
355 , 0.04165137664076421
356 , 0.04114773045461118
357 , 0.04062604837482224
358 , 0.040080887472494296
359 , 0.03950641416308365
360 , 0.03889633585197516
361 , 0.03825265394035855
362 , 0.037622250280457445
363 , 0.03700963301098413
364 , 0.03641036486547587
365 , 0.035819753692971426
366 , 0.03523284405380409
367 , 0.034644375690983435
368 , 0.034048707023596775
369 , 0.03343970083084024
370 , 0.032810567703903434
371 , 0.03215366033122877
372 , 0.03146020772093896
373 , 0.030719972115667838
374 , 0.029920800914172534
375 , 0.029048028157009565
376 , 0.028083648673701892
377 , 0.027005129442546367
378 , 0.025783607088461835
379 , 0.024380974847287785
380 , 0.022744790849601938
381 , 0.02079844278672309
382 , 0.018419394989107163
383 , 0.015380287487830813
384 , 0.011119756556930527
};
    
    
    \legend{
        RRC~\cite{Nyquist-1928},
        Learned Almost-Flat,
        Learned Flat,
        Learned Zero-ISI
    }
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/fig_filters_resample.tex <==
\documentclass[tikz]{standalone}
\input{common.tex}


\begin{document}


\pgfplotsset{
    compat=newest,
    every mark/.append style={solid},
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.6cm,0cm)
                (1.2cm,0cm)%
            };
    },
}

\begin{tikzpicture}
\begin{axis}[
	scale only axis,
	font=\huge,
	width=\textwidth,
	height=0.20*\textwidth,
	xmin=0,
	xmax=192,
        xtick={0,50,100,...,400},
	ymin=0,
	xlabel={subcarrier index $k$},
	ylabel={$|F_k|^2$},
	legend columns=1,
	legend cell align={left},
        legend style={row sep=3pt, at={(1,0)}, anchor = south east},
	]

    \addplot+[line width=2pt, black, solid, mark=none] table[x=X, y=Y, col sep=comma] {
X, Y
1 , 0.0004820782743147773
2 , 0.0014461057589333238
3 , 0.00240974608607204
4 , 0.0033727412659137895
5 , 0.004334833481362788
6 , 0.005295765157068761
7 , 0.006255279028385957
8 , 0.007213118210249094
9 , 0.008169026265947841
10 , 0.009122747275780994
11 , 0.010074025905572378
12 , 0.011022607475030064
13 , 0.011968238025930387
14 , 0.012910664390108673
15 , 0.01384963425723855
16 , 0.014784896242381475
17 , 0.015716199953288556
18 , 0.016643296057436658
19 , 0.0175659363487807
20 , 0.018483873814204434
21 , 0.019396862699651837
22 , 0.02030465857592141
23 , 0.021207018404105757
24 , 0.022103700600659037
25 , 0.022994465102074677
26 , 0.023879073429156163
27 , 0.024757288750863738
28 , 0.025628875947719777
29 , 0.02649360167475592
30 , 0.02735123442398522
31 , 0.028201544586382413
32 , 0.029044304513355757
33 , 0.029879288577694132
34 , 0.03070627323397289
35 , 0.031525037078402304
36 , 0.0323353609081028
37 , 0.033137027779790836
38 , 0.03392982306785984
39 , 0.03471353452184073
40 , 0.03548795232322643
41 , 0.03625286914164541
42 , 0.037008080190369025
43 , 0.037753383281137864
44 , 0.03848857887829244
45 , 0.03921347015219374
46 , 0.03992786303191922
47 , 0.04063156625722032
48 , 0.04132439142972749
49 , 0.04200615306338892
50 , 0.04267666863412967
51 , 0.04333575862871782
52 , 0.04398324659282445
53 , 0.04461895917826472
54 , 0.04524272618940743
55 , 0.04585438062874047
56 , 0.04645375874158007
57 , 0.04704070005991196
58 , 0.04761504744535246
59 , 0.04817664713121825
60 , 0.04872534876369347
61 , 0.049261005442083006
62 , 0.04978347375814141
63 , 0.05029261383446674
64 , 0.050788289361949096
65 , 0.051270367636263914
66 , 0.051738719593400075
67 , 0.0521932198442135
68 , 0.05263374670799683
69 , 0.0530601822450563
70 , 0.053472412288287065
71 , 0.05387032647373845
72 , 0.05425381827016112
73 , 0.054622785007527985
74 , 0.05497712790452152
75 , 0.055316752094979875
76 , 0.055641566653294866
77 , 0.05595148461875492
78 , 0.0562464230188266
79 , 0.05652630289136832
80 , 0.05679104930577049
81 , 0.057040591383016155
82 , 0.0572748623146571
83 , 0.05749379938070003
84 , 0.0576973439663983
85 , 0.057885441577944424
86 , 0.058058041857059414
87 , 0.05821509859447493
88 , 0.05835656974230461
89 , 0.058482417425301254
90 , 0.05859260795099706
91 , 0.058687111818723756
92 , 0.058765903727510775
93 , 0.0588289625828589
94 , 0.05887627150238771
95 , 0.05890781782035548
96 , 0.05892359309105008
97 , 0.058925565098878877
98 , 0.058925565098878877
99 , 0.058925565098878877
100 , 0.058925565098878877
101 , 0.058925565098878877
102 , 0.058925565098878877
103 , 0.058925565098878877
104 , 0.058925565098878877
105 , 0.058925565098878877
106 , 0.058925565098878877
107 , 0.058925565098878877
108 , 0.058925565098878877
109 , 0.058925565098878877
110 , 0.058925565098878877
111 , 0.058925565098878877
112 , 0.058925565098878877
113 , 0.058925565098878877
114 , 0.058925565098878877
115 , 0.058925565098878877
116 , 0.058925565098878877
117 , 0.058925565098878877
118 , 0.058925565098878877
119 , 0.058925565098878877
120 , 0.058925565098878877
121 , 0.058925565098878877
122 , 0.058925565098878877
123 , 0.058925565098878877
124 , 0.058925565098878877
125 , 0.058925565098878877
126 , 0.058925565098878877
127 , 0.058925565098878877
128 , 0.058925565098878877
129 , 0.058925565098878877
130 , 0.058925565098878877
131 , 0.058925565098878877
132 , 0.058925565098878877
133 , 0.058925565098878877
134 , 0.058925565098878877
135 , 0.058925565098878877
136 , 0.058925565098878877
137 , 0.058925565098878877
138 , 0.058925565098878877
139 , 0.058925565098878877
140 , 0.058925565098878877
141 , 0.058925565098878877
142 , 0.058925565098878877
143 , 0.058925565098878877
144 , 0.058925565098878877
145 , 0.058925565098878877
146 , 0.058925565098878877
147 , 0.058925565098878877
148 , 0.058925565098878877
149 , 0.058925565098878877
150 , 0.058925565098878877
151 , 0.058925565098878877
152 , 0.058925565098878877
153 , 0.058925565098878877
154 , 0.058925565098878877
155 , 0.058925565098878877
156 , 0.058925565098878877
157 , 0.058925565098878877
158 , 0.058925565098878877
159 , 0.058925565098878877
160 , 0.058925565098878877
161 , 0.058925565098878877
162 , 0.058925565098878877
163 , 0.058925565098878877
164 , 0.058925565098878877
165 , 0.058925565098878877
166 , 0.058925565098878877
167 , 0.058925565098878877
168 , 0.058925565098878877
169 , 0.058925565098878877
170 , 0.058925565098878877
171 , 0.058925565098878877
172 , 0.058925565098878877
173 , 0.058925565098878877
174 , 0.058925565098878877
175 , 0.058925565098878877
176 , 0.058925565098878877
177 , 0.058925565098878877
178 , 0.058925565098878877
179 , 0.058925565098878877
180 , 0.058925565098878877
181 , 0.058925565098878877
182 , 0.058925565098878877
183 , 0.058925565098878877
184 , 0.058925565098878877
185 , 0.058925565098878877
186 , 0.058925565098878877
187 , 0.058925565098878877
188 , 0.058925565098878877
189 , 0.058925565098878877
190 , 0.058925565098878877
191 , 0.058925565098878877
192 , 0.058925565098878877
193 , 0.058925565098878877
194 , 0.058925565098878877
195 , 0.058925565098878877
196 , 0.058925565098878877
197 , 0.058925565098878877
198 , 0.058925565098878877
199 , 0.058925565098878877
200 , 0.058925565098878877
201 , 0.058925565098878877
202 , 0.058925565098878877
203 , 0.058925565098878877
204 , 0.058925565098878877
205 , 0.058925565098878877
206 , 0.058925565098878877
207 , 0.058925565098878877
208 , 0.058925565098878877
209 , 0.058925565098878877
210 , 0.058925565098878877
211 , 0.058925565098878877
212 , 0.058925565098878877
213 , 0.058925565098878877
214 , 0.058925565098878877
215 , 0.058925565098878877
216 , 0.058925565098878877
217 , 0.058925565098878877
218 , 0.058925565098878877
219 , 0.058925565098878877
220 , 0.058925565098878877
221 , 0.058925565098878877
222 , 0.058925565098878877
223 , 0.058925565098878877
224 , 0.058925565098878877
225 , 0.058925565098878877
226 , 0.058925565098878877
227 , 0.058925565098878877
228 , 0.058925565098878877
229 , 0.058925565098878877
230 , 0.058925565098878877
231 , 0.058925565098878877
232 , 0.058925565098878877
233 , 0.058925565098878877
234 , 0.058925565098878877
235 , 0.058925565098878877
236 , 0.058925565098878877
237 , 0.058925565098878877
238 , 0.058925565098878877
239 , 0.058925565098878877
240 , 0.058925565098878877
241 , 0.058925565098878877
242 , 0.058925565098878877
243 , 0.058925565098878877
244 , 0.058925565098878877
245 , 0.058925565098878877
246 , 0.058925565098878877
247 , 0.058925565098878877
248 , 0.058925565098878877
249 , 0.058925565098878877
250 , 0.058925565098878877
251 , 0.058925565098878877
252 , 0.058925565098878877
253 , 0.058925565098878877
254 , 0.058925565098878877
255 , 0.058925565098878877
256 , 0.058925565098878877
257 , 0.058925565098878877
258 , 0.058925565098878877
259 , 0.058925565098878877
260 , 0.058925565098878877
261 , 0.058925565098878877
262 , 0.058925565098878877
263 , 0.058925565098878877
264 , 0.058925565098878877
265 , 0.058925565098878877
266 , 0.058925565098878877
267 , 0.058925565098878877
268 , 0.058925565098878877
269 , 0.058925565098878877
270 , 0.058925565098878877
271 , 0.058925565098878877
272 , 0.058925565098878877
273 , 0.058925565098878877
274 , 0.058925565098878877
275 , 0.058925565098878877
276 , 0.058925565098878877
277 , 0.058925565098878877
278 , 0.058925565098878877
279 , 0.058925565098878877
280 , 0.058925565098878877
281 , 0.058925565098878877
282 , 0.058925565098878877
283 , 0.058925565098878877
284 , 0.058925565098878877
285 , 0.058925565098878877
286 , 0.058925565098878877
287 , 0.058925565098878877
288 , 0.058925565098878877
289 , 0.058923593091050094
290 , 0.05890781782035551
291 , 0.05887627150238775
292 , 0.05882896258285896
293 , 0.05876590372751086
294 , 0.05868711181872385
295 , 0.05859260795099717
296 , 0.05848241742530139
297 , 0.05835656974230475
298 , 0.058215098594475094
299 , 0.05805804185705959
300 , 0.05788544157794462
301 , 0.05769734396639851
302 , 0.05749379938070027
303 , 0.057274862314657345
304 , 0.05704059138301642
305 , 0.05679104930577077
306 , 0.056526302891368625
307 , 0.0562464230188269
308 , 0.05595148461875525
309 , 0.05564156665329521
310 , 0.055316752094980236
311 , 0.0549771279045219
312 , 0.054622785007528374
313 , 0.05425381827016153
314 , 0.05387032647373888
315 , 0.0534724122882875
316 , 0.05306018224505676
317 , 0.052633746707997295
318 , 0.05219321984421398
319 , 0.051738719593400574
320 , 0.05127036763626443
321 , 0.05078828936194963
322 , 0.05029261383446729
323 , 0.049783473758141975
324 , 0.04926100544208358
325 , 0.04872534876369406
326 , 0.04817664713121886
327 , 0.047615047445353074
328 , 0.047040700059912594
329 , 0.04645375874158072
330 , 0.04585438062874112
331 , 0.0452427261894081
332 , 0.04461895917826541
333 , 0.043983246592825154
334 , 0.04333575862871854
335 , 0.0426766686341304
336 , 0.04200615306338966
337 , 0.04132439142972824
338 , 0.04063156625722108
339 , 0.03992786303191999
340 , 0.03921347015219452
341 , 0.03848857887829324
342 , 0.03775338328113867
343 , 0.037008080190369844
344 , 0.03625286914164624
345 , 0.03548795232322727
346 , 0.034713534521841574
347 , 0.0339298230678607
348 , 0.0331370277797917
349 , 0.032335360908103676
350 , 0.031525037078403186
351 , 0.030706273233973777
352 , 0.02987928857769505
353 , 0.029044304513356666
354 , 0.028201544586383333
355 , 0.027351234423986157
356 , 0.026493601674756857
357 , 0.02562887594772072
358 , 0.0247572887508647
359 , 0.023879073429157117
360 , 0.022994465102075638
361 , 0.02210370060066002
362 , 0.021207018404106735
363 , 0.020304658575922393
364 , 0.019396862699652833
365 , 0.018483873814205427
366 , 0.0175659363487817
367 , 0.016643296057437668
368 , 0.015716199953289565
369 , 0.014784896242382491
370 , 0.01384963425723958
371 , 0.012910664390109695
372 , 0.01196823802593141
373 , 0.011022607475031105
374 , 0.010074025905573412
375 , 0.00912274727578203
376 , 0.00816902626594889
377 , 0.007213118210250136
378 , 0.006255279028386988
379 , 0.005295765157069817
380 , 0.004334833481363832
381 , 0.003372741265914847
382 , 0.0024097460860731195
383 , 0.0014461057589343902
384 , 0.0004820782743157769
};

    \addplot+[line width=2pt, \myRed, densely dotted, mark=triangle*, mark repeat=20, mark options={fill=\myRed,solid}] table[x=X, y=Y, col sep=comma] {
X, Y
1 , 0.010542292656927193
2 , 0.013332304168158147
3 , 0.01561342359157414
4 , 0.017524419128082076
5 , 0.019163009219290705
6 , 0.02059714534763361
7 , 0.021873641737738866
8 , 0.023024654275907025
9 , 0.024072439672859516
10 , 0.025032761334536212
11 , 0.025917250259293017
12 , 0.02673497723001271
13 , 0.027493446299034874
14 , 0.028199178755068412
15 , 0.02885802109701213
16 , 0.029475279702511074
17 , 0.030055758551756868
18 , 0.03060375423213619
19 , 0.031123044189479896
20 , 0.03161688948950378
21 , 0.0320880618911977
22 , 0.03253889649504983
23 , 0.03297136529572491
24 , 0.03338716332378645
25 , 0.03378779738690033
26 , 0.03417466740031843
27 , 0.034549131611953166
28 , 0.03491254936165415
29 , 0.035266298050024375
30 , 0.03561176441190194
31 , 0.035950313676122767
32 , 0.036283243429005706
33 , 0.036611731666803135
34 , 0.036936790304772996
35 , 0.037259235990191056
36 , 0.03757968912617097
37 , 0.0378986092352332
38 , 0.03821636985879774
39 , 0.03853336878380843
40 , 0.03885015919316524
41 , 0.03916757403518228
42 , 0.03948679918154133
43 , 0.03980933047581033
44 , 0.04013672524818049
45 , 0.04047002996928277
46 , 0.04080873211941055
47 , 0.04114904574183839
48 , 0.04148129621282407
49 , 0.041851216072250154
50 , 0.04217793566259868
51 , 0.04250728884589573
52 , 0.04282988321846764
53 , 0.04314238644968881
54 , 0.04344467089632445
55 , 0.04373802593417825
56 , 0.04402412255140058
57 , 0.044304484568584476
58 , 0.04458028389762945
59 , 0.04485232766577224
60 , 0.04512114404863111
61 , 0.04538710375649199
62 , 0.045650537298584704
63 , 0.04591182575550062
64 , 0.04617145575547978
65 , 0.04643003842873422
66 , 0.046688297985797274
67 , 0.04694703885969185
68 , 0.04720710162749953
69 , 0.04746931766196228
70 , 0.04773447105690143
71 , 0.0480032741622885
72 , 0.048276360363681034
73 , 0.0485542948400348
74 , 0.04883760121830401
75 , 0.049126799581355345
76 , 0.04942244941611947
77 , 0.049725190006984665
78 , 0.050035770630638875
79 , 0.05035506378827484
80 , 0.050684056665787076
81 , 0.05102381903269257
82 , 0.05137544978476223
83 , 0.05174000908157941
84 , 0.05211844810452732
85 , 0.05251155315483369
86 , 0.05291992404774782
87 , 0.05334400699413544
88 , 0.053784197218316475
89 , 0.05424101324364413
90 , 0.054715317958970784
91 , 0.05520851225808098
92 , 0.05572253852691567
93 , 0.05625937216540488
94 , 0.05681939128477441
95 , 0.05739749025689133
96 , 0.05797484185194402
97 , 0.05892556509887896
98 , 0.05892556509887896
99 , 0.05892556509887896
100 , 0.05892556509887896
101 , 0.05892556509887896
102 , 0.05892556509887896
103 , 0.05892556509887896
104 , 0.05892556509887896
105 , 0.05892556509887896
106 , 0.05892556509887896
107 , 0.05892556509887896
108 , 0.05892556509887896
109 , 0.05892556509887896
110 , 0.05892556509887896
111 , 0.05892556509887896
112 , 0.05892556509887896
113 , 0.05892556509887896
114 , 0.05892556509887896
115 , 0.05892556509887896
116 , 0.05892556509887896
117 , 0.05892556509887896
118 , 0.05892556509887896
119 , 0.05892556509887896
120 , 0.05892556509887896
121 , 0.05892556509887896
122 , 0.05892556509887896
123 , 0.05892556509887896
124 , 0.05892556509887896
125 , 0.05892556509887896
126 , 0.05892556509887896
127 , 0.05892556509887896
128 , 0.05892556509887896
129 , 0.05892556509887896
130 , 0.05892556509887896
131 , 0.05892556509887896
132 , 0.05892556509887896
133 , 0.05892556509887896
134 , 0.05892556509887896
135 , 0.05892556509887896
136 , 0.05892556509887896
137 , 0.05892556509887896
138 , 0.05892556509887896
139 , 0.05892556509887896
140 , 0.05892556509887896
141 , 0.05892556509887896
142 , 0.05892556509887896
143 , 0.05892556509887896
144 , 0.05892556509887896
145 , 0.05892556509887896
146 , 0.05892556509887896
147 , 0.05892556509887896
148 , 0.05892556509887896
149 , 0.05892556509887896
150 , 0.05892556509887896
151 , 0.05892556509887896
152 , 0.05892556509887896
153 , 0.05892556509887896
154 , 0.05892556509887896
155 , 0.05892556509887896
156 , 0.05892556509887896
157 , 0.05892556509887896
158 , 0.05892556509887896
159 , 0.05892556509887896
160 , 0.05892556509887896
161 , 0.05892556509887896
162 , 0.05892556509887896
163 , 0.05892556509887896
164 , 0.05892556509887896
165 , 0.05892556509887896
166 , 0.05892556509887896
167 , 0.05892556509887896
168 , 0.05892556509887896
169 , 0.05892556509887896
170 , 0.05892556509887896
171 , 0.05892556509887896
172 , 0.05892556509887896
173 , 0.05892556509887896
174 , 0.05892556509887896
175 , 0.05892556509887896
176 , 0.05892556509887896
177 , 0.05892556509887896
178 , 0.05892556509887896
179 , 0.05892556509887896
180 , 0.05892556509887896
181 , 0.05892556509887896
182 , 0.05892556509887896
183 , 0.05892556509887896
184 , 0.05892556509887896
185 , 0.05892556509887896
186 , 0.05892556509887896
187 , 0.05892556509887896
188 , 0.05892556509887896
189 , 0.05892556509887896
190 , 0.05892556509887896
191 , 0.05892556509887896
192 , 0.05892556509887896
193 , 0.05892556509887896
194 , 0.05892556509887896
195 , 0.05892556509887896
196 , 0.05892556509887896
197 , 0.05892556509887896
198 , 0.05892556509887896
199 , 0.05892556509887896
200 , 0.05892556509887896
201 , 0.05892556509887896
202 , 0.05892556509887896
203 , 0.05892556509887896
204 , 0.05892556509887896
205 , 0.05892556509887896
206 , 0.05892556509887896
207 , 0.05892556509887896
208 , 0.05892556509887896
209 , 0.05892556509887896
210 , 0.05892556509887896
211 , 0.05892556509887896
212 , 0.05892556509887896
213 , 0.05892556509887896
214 , 0.05892556509887896
215 , 0.05892556509887896
216 , 0.05892556509887896
217 , 0.05892556509887896
218 , 0.05892556509887896
219 , 0.05892556509887896
220 , 0.05892556509887896
221 , 0.05892556509887896
222 , 0.05892556509887896
223 , 0.05892556509887896
224 , 0.05892556509887896
225 , 0.05892556509887896
226 , 0.05892556509887896
227 , 0.05892556509887896
228 , 0.05892556509887896
229 , 0.05892556509887896
230 , 0.05892556509887896
231 , 0.05892556509887896
232 , 0.05892556509887896
233 , 0.05892556509887896
234 , 0.05892556509887896
235 , 0.05892556509887896
236 , 0.05892556509887896
237 , 0.05892556509887896
238 , 0.05892556509887896
239 , 0.05892556509887896
240 , 0.05892556509887896
241 , 0.05892556509887896
242 , 0.05892556509887896
243 , 0.05892556509887896
244 , 0.05892556509887896
245 , 0.05892556509887896
246 , 0.05892556509887896
247 , 0.05892556509887896
248 , 0.05892556509887896
249 , 0.05892556509887896
250 , 0.05892556509887896
251 , 0.05892556509887896
252 , 0.05892556509887896
253 , 0.05892556509887896
254 , 0.05892556509887896
255 , 0.05892556509887896
256 , 0.05892556509887896
257 , 0.05892556509887896
258 , 0.05892556509887896
259 , 0.05892556509887896
260 , 0.05892556509887896
261 , 0.05892556509887896
262 , 0.05892556509887896
263 , 0.05892556509887896
264 , 0.05892556509887896
265 , 0.05892556509887896
266 , 0.05892556509887896
267 , 0.05892556509887896
268 , 0.05892556509887896
269 , 0.05892556509887896
270 , 0.05892556509887896
271 , 0.05892556509887896
272 , 0.05892556509887896
273 , 0.05892556509887896
274 , 0.05892556509887896
275 , 0.05892556509887896
276 , 0.05892556509887896
277 , 0.05892556509887896
278 , 0.05892556509887896
279 , 0.05892556509887896
280 , 0.05892556509887896
281 , 0.05892556509887896
282 , 0.05892556509887896
283 , 0.05892556509887896
284 , 0.05892556509887896
285 , 0.05892556509887896
286 , 0.05892556509887896
287 , 0.05892556509887896
288 , 0.05892556509887896
289 , 0.05797484185194402
290 , 0.05739749025689133
291 , 0.05681939128477441
292 , 0.05625937216540488
293 , 0.05572253852691567
294 , 0.05520851225808098
295 , 0.054715317958970784
296 , 0.05424101324364413
297 , 0.053784197218316475
298 , 0.05334400699413544
299 , 0.05291992404774782
300 , 0.05251155315483369
301 , 0.05211844810452732
302 , 0.05174000908157941
303 , 0.05137544978476223
304 , 0.05102381903269257
305 , 0.050684056665787076
306 , 0.05035506378827484
307 , 0.050035770630638875
308 , 0.049725190006984665
309 , 0.04942244941611947
310 , 0.049126799581355345
311 , 0.04883760121830401
312 , 0.0485542948400348
313 , 0.048276360363681034
314 , 0.0480032741622885
315 , 0.04773447105690143
316 , 0.04746931766196228
317 , 0.04720710162749953
318 , 0.04694703885969185
319 , 0.046688297985797274
320 , 0.04643003842873422
321 , 0.04617145575547978
322 , 0.04591182575550062
323 , 0.045650537298584704
324 , 0.04538710375649199
325 , 0.04512114404863111
326 , 0.04485232766577224
327 , 0.04458028389762945
328 , 0.044304484568584476
329 , 0.04402412255140058
330 , 0.04373802593417825
331 , 0.04344467089632445
332 , 0.04314238644968881
333 , 0.04282988321846764
334 , 0.04250728884589573
335 , 0.04217793566259868
336 , 0.041851216072250154
337 , 0.04148129621282407
338 , 0.04114904574183839
339 , 0.04080873211941055
340 , 0.04047002996928277
341 , 0.04013672524818049
342 , 0.03980933047581033
343 , 0.03948679918154133
344 , 0.03916757403518228
345 , 0.03885015919316524
346 , 0.03853336878380843
347 , 0.03821636985879774
348 , 0.0378986092352332
349 , 0.03757968912617097
350 , 0.037259235990191056
351 , 0.036936790304772996
352 , 0.036611731666803135
353 , 0.036283243429005706
354 , 0.035950313676122767
355 , 0.03561176441190194
356 , 0.035266298050024375
357 , 0.03491254936165415
358 , 0.034549131611953166
359 , 0.03417466740031843
360 , 0.03378779738690033
361 , 0.03338716332378645
362 , 0.03297136529572491
363 , 0.03253889649504983
364 , 0.0320880618911977
365 , 0.03161688948950378
366 , 0.031123044189479896
367 , 0.03060375423213619
368 , 0.030055758551756868
369 , 0.029475279702511074
370 , 0.02885802109701213
371 , 0.028199178755068412
372 , 0.027493446299034874
373 , 0.02673497723001271
374 , 0.025917250259293017
375 , 0.025032761334536212
376 , 0.024072439672859516
377 , 0.023024654275907025
378 , 0.021873641737738866
379 , 0.02059714534763361
380 , 0.019163009219290705
381 , 0.017524419128082076
382 , 0.01561342359157414
383 , 0.013332304168158147
384 , 0.010542292656927193
};

    \addplot+[line width=2pt, \myBlue, densely dotted, mark=square*, mark repeat=20, mark options={fill=\myBlue,solid}] table[x=X, y=Y, col sep=comma] {
X, Y
1 , 0.01133342648817644
2 , 0.01482976875831994
3 , 0.016879213250614145
4 , 0.01820272663171557
5 , 0.019111266898974844
6 , 0.019778051572529664
7 , 0.020311311110648607
8 , 0.020781986164953144
9 , 0.021236682114955382
10 , 0.021704815254849425
11 , 0.022203213719343196
12 , 0.022739488329843096
13 , 0.02331470249809189
14 , 0.023925536717807526
15 , 0.024566015385595916
16 , 0.025311611736070872
17 , 0.026106481109976272
18 , 0.02684414271343544
19 , 0.027535304923976312
20 , 0.02818904711562757
21 , 0.028812964193719842
22 , 0.029413301795274932
23 , 0.029995087120812856
24 , 0.030562257817919596
25 , 0.031149327007541715
26 , 0.03173260225786735
27 , 0.032296322793831087
28 , 0.03284106845729361
29 , 0.03336776771551715
30 , 0.03387760751705694
31 , 0.03437195169460462
32 , 0.03485226778442274
33 , 0.035320061922669385
34 , 0.03577682139995052
35 , 0.03623835997386212
36 , 0.03670322854099481
37 , 0.03715742233975487
38 , 0.03760060281649294
39 , 0.03803259550038742
40 , 0.03845341091882602
41 , 0.03886326036861367
42 , 0.03926256723877789
43 , 0.03965197447329031
44 , 0.040032348636870045
45 , 0.04040478091075449
46 , 0.040770585203644606
47 , 0.04113129342111962
48 , 0.041488647799564786
49 , 0.04184392818541168
50 , 0.042195247643875534
51 , 0.042543878577000684
52 , 0.0428914432232835
53 , 0.0432392562937698
54 , 0.04358833723132549
55 , 0.043939424621206265
56 , 0.04429299285150603
57 , 0.04464927111308911
58 , 0.04500826481576614
59 , 0.04536977947994199
60 , 0.0457334471397828
61 , 0.04609875526399521
62 , 0.04646507816228237
63 , 0.04682137623712341
64 , 0.047166889318684374
65 , 0.04751359439681564
66 , 0.04786221013415478
67 , 0.04821337917157922
68 , 0.048567626047661766
69 , 0.048925314968894955
70 , 0.04928660828479566
71 , 0.04965142672840544
72 , 0.050019412723456225
73 , 0.050380260214624085
74 , 0.05071998591124675
75 , 0.05105957206755946
76 , 0.0514007326464676
77 , 0.05174552970967783
78 , 0.05209634540892353
79 , 0.05245583117445508
80 , 0.052826829038630306
81 , 0.05321225924112433
82 , 0.05356055554507334
83 , 0.05384970673074335
84 , 0.054116973951318544
85 , 0.054361180015882214
86 , 0.05458241037876023
87 , 0.05478250831218919
88 , 0.05496567615312811
89 , 0.055139199062571795
90 , 0.05531430975063021
91 , 0.05550721483029552
92 , 0.05574030588127742
93 , 0.056043580947270445
94 , 0.05645630507093529
95 , 0.05702894160684538
96 , 0.057825389460507075
97 , 0.05892556509887896
98 , 0.05892556509887896
99 , 0.05892556509887896
100 , 0.05892556509887896
101 , 0.05892556509887896
102 , 0.05892556509887896
103 , 0.05892556509887896
104 , 0.05892556509887896
105 , 0.05892556509887896
106 , 0.05892556509887896
107 , 0.05892556509887896
108 , 0.05892556509887896
109 , 0.05892556509887896
110 , 0.05892556509887896
111 , 0.05892556509887896
112 , 0.05892556509887896
113 , 0.05892556509887896
114 , 0.05892556509887896
115 , 0.05892556509887896
116 , 0.05892556509887896
117 , 0.05892556509887896
118 , 0.05892556509887896
119 , 0.05892556509887896
120 , 0.05892556509887896
121 , 0.05892556509887896
122 , 0.05892556509887896
123 , 0.05892556509887896
124 , 0.05892556509887896
125 , 0.05892556509887896
126 , 0.05892556509887896
127 , 0.05892556509887896
128 , 0.05892556509887896
129 , 0.05892556509887896
130 , 0.05892556509887896
131 , 0.05892556509887896
132 , 0.05892556509887896
133 , 0.05892556509887896
134 , 0.05892556509887896
135 , 0.05892556509887896
136 , 0.05892556509887896
137 , 0.05892556509887896
138 , 0.05892556509887896
139 , 0.05892556509887896
140 , 0.05892556509887896
141 , 0.05892556509887896
142 , 0.05892556509887896
143 , 0.05892556509887896
144 , 0.05892556509887896
145 , 0.05892556509887896
146 , 0.05892556509887896
147 , 0.05892556509887896
148 , 0.05892556509887896
149 , 0.05892556509887896
150 , 0.05892556509887896
151 , 0.05892556509887896
152 , 0.05892556509887896
153 , 0.05892556509887896
154 , 0.05892556509887896
155 , 0.05892556509887896
156 , 0.05892556509887896
157 , 0.05892556509887896
158 , 0.05892556509887896
159 , 0.05892556509887896
160 , 0.05892556509887896
161 , 0.05892556509887896
162 , 0.05892556509887896
163 , 0.05892556509887896
164 , 0.05892556509887896
165 , 0.05892556509887896
166 , 0.05892556509887896
167 , 0.05892556509887896
168 , 0.05892556509887896
169 , 0.05892556509887896
170 , 0.05892556509887896
171 , 0.05892556509887896
172 , 0.05892556509887896
173 , 0.05892556509887896
174 , 0.05892556509887896
175 , 0.05892556509887896
176 , 0.05892556509887896
177 , 0.05892556509887896
178 , 0.05892556509887896
179 , 0.05892556509887896
180 , 0.05892556509887896
181 , 0.05892556509887896
182 , 0.05892556509887896
183 , 0.05892556509887896
184 , 0.05892556509887896
185 , 0.05892556509887896
186 , 0.05892556509887896
187 , 0.05892556509887896
188 , 0.05892556509887896
189 , 0.05892556509887896
190 , 0.05892556509887896
191 , 0.05892556509887896
192 , 0.05892556509887896
193 , 0.05892556509887896
194 , 0.05892556509887896
195 , 0.05892556509887896
196 , 0.05892556509887896
197 , 0.05892556509887896
198 , 0.05892556509887896
199 , 0.05892556509887896
200 , 0.05892556509887896
201 , 0.05892556509887896
202 , 0.05892556509887896
203 , 0.05892556509887896
204 , 0.05892556509887896
205 , 0.05892556509887896
206 , 0.05892556509887896
207 , 0.05892556509887896
208 , 0.05892556509887896
209 , 0.05892556509887896
210 , 0.05892556509887896
211 , 0.05892556509887896
212 , 0.05892556509887896
213 , 0.05892556509887896
214 , 0.05892556509887896
215 , 0.05892556509887896
216 , 0.05892556509887896
217 , 0.05892556509887896
218 , 0.05892556509887896
219 , 0.05892556509887896
220 , 0.05892556509887896
221 , 0.05892556509887896
222 , 0.05892556509887896
223 , 0.05892556509887896
224 , 0.05892556509887896
225 , 0.05892556509887896
226 , 0.05892556509887896
227 , 0.05892556509887896
228 , 0.05892556509887896
229 , 0.05892556509887896
230 , 0.05892556509887896
231 , 0.05892556509887896
232 , 0.05892556509887896
233 , 0.05892556509887896
234 , 0.05892556509887896
235 , 0.05892556509887896
236 , 0.05892556509887896
237 , 0.05892556509887896
238 , 0.05892556509887896
239 , 0.05892556509887896
240 , 0.05892556509887896
241 , 0.05892556509887896
242 , 0.05892556509887896
243 , 0.05892556509887896
244 , 0.05892556509887896
245 , 0.05892556509887896
246 , 0.05892556509887896
247 , 0.05892556509887896
248 , 0.05892556509887896
249 , 0.05892556509887896
250 , 0.05892556509887896
251 , 0.05892556509887896
252 , 0.05892556509887896
253 , 0.05892556509887896
254 , 0.05892556509887896
255 , 0.05892556509887896
256 , 0.05892556509887896
257 , 0.05892556509887896
258 , 0.05892556509887896
259 , 0.05892556509887896
260 , 0.05892556509887896
261 , 0.05892556509887896
262 , 0.05892556509887896
263 , 0.05892556509887896
264 , 0.05892556509887896
265 , 0.05892556509887896
266 , 0.05892556509887896
267 , 0.05892556509887896
268 , 0.05892556509887896
269 , 0.05892556509887896
270 , 0.05892556509887896
271 , 0.05892556509887896
272 , 0.05892556509887896
273 , 0.05892556509887896
274 , 0.05892556509887896
275 , 0.05892556509887896
276 , 0.05892556509887896
277 , 0.05892556509887896
278 , 0.05892556509887896
279 , 0.05892556509887896
280 , 0.05892556509887896
281 , 0.05892556509887896
282 , 0.05892556509887896
283 , 0.05892556509887896
284 , 0.05892556509887896
285 , 0.05892556509887896
286 , 0.05892556509887896
287 , 0.05892556509887896
288 , 0.05892556509887896
289 , 0.057825389460507075
290 , 0.05702894160684538
291 , 0.05645630507093529
292 , 0.056043580947270445
293 , 0.05574030588127742
294 , 0.05550721483029552
295 , 0.05531430975063021
296 , 0.055139199062571795
297 , 0.05496567615312811
298 , 0.05478250831218919
299 , 0.05458241037876023
300 , 0.054361180015882214
301 , 0.054116973951318544
302 , 0.05384970673074335
303 , 0.05356055554507334
304 , 0.05321225924112433
305 , 0.052826829038630306
306 , 0.05245583117445508
307 , 0.05209634540892353
308 , 0.05174552970967783
309 , 0.0514007326464676
310 , 0.05105957206755946
311 , 0.05071998591124675
312 , 0.050380260214624085
313 , 0.050019412723456225
314 , 0.04965142672840544
315 , 0.04928660828479566
316 , 0.048925314968894955
317 , 0.048567626047661766
318 , 0.04821337917157922
319 , 0.04786221013415478
320 , 0.04751359439681564
321 , 0.047166889318684374
322 , 0.04682137623712341
323 , 0.04646507816228237
324 , 0.04609875526399521
325 , 0.0457334471397828
326 , 0.04536977947994199
327 , 0.04500826481576614
328 , 0.04464927111308911
329 , 0.04429299285150603
330 , 0.043939424621206265
331 , 0.04358833723132549
332 , 0.0432392562937698
333 , 0.0428914432232835
334 , 0.042543878577000684
335 , 0.042195247643875534
336 , 0.04184392818541168
337 , 0.041488647799564786
338 , 0.04113129342111962
339 , 0.040770585203644606
340 , 0.04040478091075449
341 , 0.040032348636870045
342 , 0.03965197447329031
343 , 0.03926256723877789
344 , 0.03886326036861367
345 , 0.03845341091882602
346 , 0.03803259550038742
347 , 0.03760060281649294
348 , 0.03715742233975487
349 , 0.03670322854099481
350 , 0.03623835997386212
351 , 0.03577682139995052
352 , 0.035320061922669385
353 , 0.03485226778442274
354 , 0.03437195169460462
355 , 0.03387760751705694
356 , 0.03336776771551715
357 , 0.03284106845729361
358 , 0.032296322793831087
359 , 0.03173260225786735
360 , 0.031149327007541715
361 , 0.030562257817919596
362 , 0.029995087120812856
363 , 0.029413301795274932
364 , 0.028812964193719842
365 , 0.02818904711562757
366 , 0.027535304923976312
367 , 0.02684414271343544
368 , 0.026106481109976272
369 , 0.025311611736070872
370 , 0.024566015385595916
371 , 0.023925536717807526
372 , 0.02331470249809189
373 , 0.022739488329843096
374 , 0.022203213719343196
375 , 0.021704815254849425
376 , 0.021236682114955382
377 , 0.020781986164953144
378 , 0.020311311110648607
379 , 0.019778051572529664
380 , 0.019111266898974844
381 , 0.01820272663171557
382 , 0.016879213250614145
383 , 0.01482976875831994
384 , 0.01133342648817644
};

    
    \legend{
        RRC~\cite{Nyquist-1928},
        Resampled,
        Retrained
    }
\end{axis}
\end{tikzpicture}
\end{document}
